An elementary proof of Euler formula using Cauchy's method

The use of Cauchy's method to prove Euler's well-known formula is an object of many controversies. The purpose of this paper is to prove that Cauchy's method applies for convex polyhedra and not only for them, but also for surfaces such as the torus, the projective plane, the Klein bottle and the pinched torus.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.6]
   
%la ligne "r" 
\coordinate (rc) at (-2.9,0.8);
 \coordinate (rd) at (-3.32,0.82);  \coordinate (re) at (-3.76,0.91);  \coordinate (rf) at (-4.1,0.98);  
 \coordinate (rg) at (-4.4,1.05); \coordinate (rh) at (-4.6,1.2);  \coordinate (ri) at (-4.7,1.22);   
  \draw [thick]  (rc) -- (rd) -- (re) -- (rf) -- (rg) -- (rh) -- (ri)  ;

%la ligne "s" 
 \coordinate (sc) at (-2.96,1.01);
\coordinate (sd) at (-3.25,1.1);  \coordinate (se) at (-3.64,1.2);  \coordinate (sf) at (-4,1.38);  
\coordinate (sg) at (-4.2,1.55); \coordinate (sh) at (-4.42,1.78);  \coordinate (si) at (-4.5,1.9); 
 \draw  [thick] (sc) -- (sd) -- (se) -- (sf) --(sg) -- (sh) -- (si)  ;
   
%la ligne "t" 
 \coordinate (tc) at (-3,1.25);
 \coordinate (td) at (-3.18,1.28);  \coordinate (te) at (-3.5,1.42);  \coordinate (tf) at (-3.82,1.63);  
 \coordinate (tg) at (-4.05,1.85);  \coordinate (th) at (-4.18,2.1);  \coordinate (ti) at (-4.2,2.4); 
  \coordinate (tj) at (-4,2.7);  \coordinate (tk) at (-3.6,3);  
   \draw [thick]  (tc) -- (td) -- (te) -- (tf) --(tg) -- (th) -- (ti) -- (tj) -- (tk) ;
 
 %la ligne "u" 
\coordinate (ud) at (-3.02,1.46);  \coordinate (ue) at (-3.34,1.58);  \coordinate (uf) at (-3.6,1.8);  
\coordinate (ug) at(-3.8,2.05);   \coordinate (uh) at (-3.83,2.32);  \coordinate (ui) at (-3.83,2.6); 
 \coordinate (uj) at (-3.72,2.86);  \coordinate (uk) at (-3.5,3.1);  \coordinate (ul) at (-3.1,3.25); 
\coordinate (um) at (-2.8,3.35);  \coordinate (un) at (-2.3,3.4);    
 \draw [thick]  (ud) -- (ue) -- (uf) -- (ug) -- (uh) -- (ui) -- (uj) -- (uk) -- (ul) -- (um) -- (un);
   
 %la ligne "v" 
\coordinate (ve1) at (-3.185,1.65);   \coordinate (ve2) at (-3.15,1.58); \coordinate (vf) at (-3.4,1.8);
\coordinate (vg) at (-3.55,2.05);   \coordinate (vh) at (-3.57,2.32);  \coordinate (vi) at (-3.46,2.6); 
 \coordinate (vj) at (-3.3,2.86);  \coordinate (vk) at (-3.05,3.1);  \coordinate (vl) at (-2.8,3.25); 
\coordinate (vm) at (-2.3,3.4);  \coordinate (vn) at (-1.9,3.42);  \coordinate (vo) at (-1.4,3.4);  
\coordinate (vp) at (-0.9,3.27);  \coordinate (vq) at (-0.4,3.1);  \coordinate (vr) at (0.2,2.8); 
\coordinate (vs) at (0.2,2.8 );   \coordinate (vt) at (1.26,2.2);  
 \draw  [thick]  (ve1) --(vf) -- (vg) -- (vh) -- (vi) -- (vj) -- (vk) -- (vl)-- (vm) -- (vn) -- (vo)  -- (vp) -- (vq) -- (vr)
   -- (vs) -- (vt) ;
   % la ligne "v" renait de "v" ˆ "9" 
\coordinate (vxc) at (3.23,1.35); \coordinate (vy) at (3.4,1.3);  \coordinate (vz) at (3.92,1.28);  
\coordinate (v1) at (4.1,1.3); \coordinate (v2) at (4.35,1.35);  \coordinate (v3) at (4.58,1.42);  
\coordinate (v4) at (4.78,1.56);  \coordinate (v5) at (4.9,1.7); 
 \draw [thick]  (vxc) -- (vy) -- (vz) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) ;
              
  %la ligne "w" 
 \coordinate (wg) at (-3.3,1.9);   \coordinate (wh) at (-3.25,2.12);  \coordinate (wi) at (-3.15,2.35); 
\coordinate (wj) at (-2.92,2.6);  \coordinate (wk) at (-2.6,2.8);  \coordinate (wl) at (-2.25,2.95); 
\coordinate (wm) at (-1.8,3);  \coordinate (wn) at (-1.4,3.02);  \coordinate (wo) at (-0.9,3);  
 \coordinate (wp) at (-0.49,2.9);  \coordinate (wq) at (-0.01,2.78);  \coordinate (wr) at (0.4,2.6); 
\coordinate (ws) at (0.85,2.4 );   \coordinate (wt) at (1.22,2.2);  
\draw [thick]  (wg) -- (wh) -- (wi) -- (wj) -- (wk) -- (wl)-- (wm) -- (wn) -- (wo) -- (wp) -- (wq) -- (wr) 
-- (ws) -- (wt) ;
% la ligne "w" renait de "x" ˆ "9"
 \coordinate (wx) at (3.08,1.3);
\coordinate (wy) at (3.5,1.2);  \coordinate (wz) at (4,1.18);  \coordinate (w1) at (4.2,1.2);
 \coordinate (w2) at (4.41,1.21);  \coordinate (w3) at (4.6,1.31);  \coordinate (w4) at (4.78,1.42);
 \coordinate (w5) at (4.91,1.52); \coordinate (w6) at (5,1.7); \coordinate (w7) at (5.05,1.66);
 \draw [thick]  (wx) -- (wy) -- (wz) -- (w1) -- (w2) -- (w3) -- (w4) -- (w5) -- (w6) ;
       
  %la ligne "x" 
  \coordinate (xg) at (-3.08,1.5);   \coordinate (xh) at (-3,1.7);  \coordinate (xi) at (-2.85,1.9); 
   \coordinate (xj) at (-2.6,2.05);  \coordinate (xk) at (-2.27,2.2);  \coordinate (xl) at (-1.85,2.33); 
   \coordinate (xm) at (-1.42,2.38);  \coordinate (xn) at (-1,2.4);  \coordinate (xo) at (-0.55,2.37);  
  \coordinate (xp) at (-0.05,2.32);  \coordinate (xq) at (0.4,2.15);  \coordinate (xr) at (0.8,2); 
 \coordinate (xs) at (1.2,1.85 );   \coordinate (xt) at (1.3,1.85);  
   \draw [thick]  (xg) -- (xh) -- (xi) -- (xj) -- (xk) -- (xl) --  (xm) -- (xn) -- (xo) -- (xp) -- (xq) -- (xr) 
    -- (xs) -- (xt) ;
% la ligne "x" renait de "w" ˆ "9"
\coordinate (xw) at (2.68,1.18);  \coordinate (xx) at (3.18,1.1); \coordinate (xy) at (3.62,1.02);  
  \coordinate (xz) at (4.1,1);  \coordinate (x1) at (4.3,1); \coordinate (x2) at (4.51,1.03); 
  \coordinate (x3) at (4.66,1.095);  \coordinate (x4) at (4.82,1.22); \coordinate (x5) at (4.96,1.36);  
  \coordinate (x6) at (5.03,1.5);  \coordinate (x7) at (5.08,1.6); \coordinate (x8) at (5.1,1.7);  
  \draw [thick]  (xw) -- (xx) -- (xy) -- (xz) -- (x1)-- (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- (x7)-- (x8) ;
 
 %la ligne "y" 
 \coordinate (yg) at (-2.97,1.05);  \coordinate (yh) at (-2.87,1.18);  \coordinate (yi) at (-2.65,1.27); 
 \coordinate (yj) at (-2.4,1.35);  \coordinate (yk) at (-2.05,1.43);  \coordinate (yl) at (-1.6,1.47); 
  \coordinate (ym) at (-1.2,1.52);  \coordinate (yn) at (-0.75,1.55);  \coordinate (yo) at (-0.28,1.55); 
 \coordinate (yp) at (0.18,1.52);  \coordinate (yq) at (0.6,1.457);  \coordinate (yr) at (1,1.35); 
  \coordinate (ys) at (1.35,1.25);    \coordinate (yt) at (1.6,1.18);
  \coordinate (ytc) at (1.75,1.05);  \coordinate (yu) at (2.1,1);
 \draw [thick]  (yg) -- (yh) -- (yi) -- (yj) -- (yk) -- (yl) -- (ym) -- (yn) -- (yo) -- (yp) -- (yq) -- (yr) 
 -- (ys) -- (yt) ;
    % la ligne "y" renait de "v" ˆ "9"
   \coordinate (yav) at (2.3,1);     \coordinate (ybv) at (2.4,1.05);    
  \coordinate (yv) at (2.45,0.95);  \coordinate (yw) at (2.802,0.9);  \coordinate (yx) at (3.25,0.82);
  \coordinate (yy) at (3.7,0.78);  \coordinate (yz) at (4.2,0.8);  \coordinate (y1) at (4.38,0.81);
 \coordinate (y2) at (4.58,0.84);  \coordinate (y3) at (4.755,0.92);  \coordinate (y4) at (4.92,1.02);
  \coordinate (y5) at (5.02,1.16);  \coordinate (y6) at (5.16,1.32);  \coordinate (y7) at (5.2,1.4);
 \coordinate (y8) at (5.2,1.52);  \coordinate (y9) at (5.2,1.65);  
 \draw [thick] (yav) -- (yv) -- (yw) -- (yx) -- (yy) -- (yz) -- (y1) -- (y2) -- (y3)-- (y4)-- (y5)-- (y6) -- (y7)-- (y8) -- (y9) ;
   
 %la ligne "z" 
 \coordinate (za) at (-4.78,0.55);  \coordinate (zb) at (-4.65,0.55);  \coordinate (zc) at (-4.42,0.55);
 \coordinate (zd) at (-4.14,0.55);  \coordinate (ze) at (-3.8,0.55);  \coordinate (zf) at (-3.4,0.55);
 \coordinate (zg) at (-2.95,0.55);  \coordinate (zh) at (-2.8,0.55);  \coordinate (zi) at (-2.6,0.55);
 \coordinate (zj) at (-2.35,0.55);  \coordinate (zk) at (-1.95,0.55);  \coordinate (zl) at (-1.55,0.55);
 \coordinate (zm) at (-1.1,0.55);  \coordinate (zn) at (-0.7,0.55);  \coordinate (zo) at (-0.2,0.55);
 \coordinate (zp) at (0.2,0.55);  \coordinate (zq) at (0.65,0.55);  \coordinate (zr) at (1,0.55);
 \coordinate (zs) at (1.4,0.55);  \coordinate (zt) at (1.78,0.55);  \coordinate (zu) at (2.14,0.55);
 \coordinate (zv) at (2.5,0.55);  \coordinate (zw) at (2.85,0.55);  \coordinate (zx) at (3.3,0.55);
  \coordinate (zy) at (3.75,0.55);  \coordinate (zz) at (4.2,0.55);  \coordinate (z1) at (4.4,0.58);
 \coordinate (z2) at (4.65,0.62);  \coordinate (z3) at (4.85,0.7);  \coordinate (z4) at (5.05,0.8);
  \coordinate (z5) at (5.2,0.94);  \coordinate (z6) at (5.3,1.17);  \coordinate (z7) at (5.4,1.3);
 \coordinate (z8) at (5.4,1.4);  \coordinate (z9) at (5.38,1.5);  \coordinate (z10) at (5.3,1.67);
 \coordinate (z11) at (5.10,1.7);  \coordinate (z12) at (5.05,1.69);  \coordinate (z13) at (4.58,1.64);  
  \coordinate (z14) at (4.1, 1.55);  \coordinate (z15) at (3.55,1.43);  \coordinate (z16) at (2.92,1.24);  
  \coordinate (z17) at (2.35,1.05);   \coordinate (z18) at (2.1,0.97);  \coordinate (z12c) at (4.7,1.675);

\draw [thick] (za) -- (zb) -- (zc) -- (zd) -- (ze) -- (zf) -- (zg) -- (zh) -- (zi) -- (zj) -- (zk) -- (zl) -- 
(zm) -- (zn) -- (zo) -- (zp) -- (zq) -- (zr) -- (zs) -- (zt) -- (zu) -- (zv) -- (zw) -- (zx) -- (zy) -- (zz) -- (z1) --
(z2) -- (z3) -- (z4) -- (z5) --  (z6) -- (z7) -- (z8) --  (z9) -- (z10) -- (z11) -- (z12) -- (z12c)  -- (z13) --
 (z14) -- (z15) -- (z16) -- (z17) -- (z18) ;

% la ligne "b" Finie
 \coordinate (bg) at (-2.97,0);  \coordinate (bh) at (-2.85,-0.15);  \coordinate (bi) at (-2.68,-0.2);
 \coordinate (bj) at (-2.4,-0.3);  \coordinate (bk) at (-2,-0.38);  \coordinate (bl) at (-1.6,-0.4);
  \coordinate (bm) at (-1.2,-0.42);  \coordinate (bn) at (-0.78,-0.43);  \coordinate (bo) at (-0.25,-0.42);
  \coordinate (bp) at (0.18,-0.4);  \coordinate (bq) at (0.6,-0.38);  \coordinate (br) at (0.98,-0.3);
   \coordinate (bs) at (1.38,-0.2);  \coordinate (bt) at (1.72,-0.1);  \coordinate (bu) at (2.05,0);
    \coordinate (bv) at (2.42,0.1);  \coordinate (bw) at (2.82,0.186);  \coordinate (bx) at (3.25,0.21);
  \coordinate (by) at (3.7,0.23);  \coordinate (bz) at (4.18,0.26);  \coordinate (b1) at (4.42,0.31);
   \coordinate (b2) at (4.71,0.39);  \coordinate (b3) at (4.98,0.48);  \coordinate (b4) at (5.22,0.62);
  \coordinate (b5) at (5.4,0.8);  \coordinate (b6) at (5.55,1);  \coordinate (b7) at (5.6,1.2);
 \coordinate (b8) at (5.6,1.38);  \coordinate (b9) at (5.55,1.5);  \coordinate (b10) at (5.45,1.6);
 \coordinate (b11) at (5.13,1.7);  
  
\draw [thick] (bg) -- (bh) -- (bi) -- (bj) -- (bk) -- (bl) -- 
(bm) -- (bn) -- (bo) -- (bp) -- (bq) -- (br) -- (bs) -- (bt) -- (bu) -- (bv) -- (bw) -- (bx) -- (by) -- (bz) -- (b1) --
(b2) -- (b3) -- (b4) -- (b5) --  (b6) -- (b7) -- (b8) --  (b9) -- (b10) -- (b11) -- (z12); 

% la ligne "f" 
 \coordinate (fg) at (-3.1,-0.4);  \coordinate (fh) at (-3,-0.6);  \coordinate (fi) at (-2.85,-0.8);
 \coordinate (fj) at (-2.6,-1);  \coordinate (fk) at (-2.25,-1.15);  \coordinate (fl) at (-1.85,-1.25);
\coordinate (fm) at (-1.45,-1.32);  \coordinate (fn) at (-1,-1.37);  \coordinate (fo) at (-0.55,-1.36);
\coordinate (fp) at (-0.1,-1.25);  \coordinate (fq) at (0.35,-1.15);  \coordinate (fr) at (0.78,-1);
\coordinate (fs) at (1.2,-0.8);  \coordinate (ft) at (1.55,-0.65);  \coordinate (fu) at (1.92,-0.45);
\coordinate (fv) at (2.32,-0.3);  \coordinate (fw) at (2.75,-0.18);  \coordinate (fx) at (3.18,-0.08);
\coordinate (fy) at (3.65,0);  \coordinate (fz) at (4.1,0.06);  \coordinate (f1) at (4.41,0.1);
\coordinate (f2) at (4.78,0.2);  \coordinate (f3) at (5.1,0.35);  \coordinate (f4) at (5.38,0.5);
\coordinate (f5) at (5.62,0.72);  \coordinate (f6) at (5.78,0.92);  \coordinate (f7) at (5.85,1.18);
 \coordinate (f8) at (5.85,1.38);  \coordinate (f9) at (5.8,1.53);  \coordinate (f10) at (5.65,1.65);
\coordinate (f11) at (5.4,1.74);  \coordinate (f12) at (5.15,1.77);  \coordinate (f13) at (4.62,1.74);  
\coordinate (f14) at (4.12, 1.62);  \coordinate (f15) at (3.56,1.5);  \coordinate (f16) at (2.92,1.3);  
\coordinate (f17) at (2.3,1.1);   \coordinate (f18) at (1.9,0.97);  

\draw [thick] (fg) -- (fh) -- (fi) -- (fj) -- (fk) -- (fl) -- 
(fm) -- (fn) -- (fo) -- (fp) -- (fq) -- (fr) -- (fs) -- (ft) -- (fu) -- (fv) -- (fw) -- (fx) -- (fy) -- (fz) -- (f1) --
(f2) -- (f3) -- (f4)-- (f5) --  (f6) -- (f7) -- (f8) --  (f9) -- (f10) -- (f11)   -- (f12) -- (f13) -- 
 (f14) -- (f15) -- (f16) -- (f17) -- (f18) ;

%la ligne "g"
\coordinate (gg) at (-3.25,-0.8); \coordinate (gh) at (-3.28,-1.05);  \coordinate (gi) at (-3.17,-1.3);
 \coordinate (gj) at (-2.92,-1.52);  \coordinate (gk) at (-2.6,-1.7);  \coordinate (gl) at (-2.25,-1.83);
 \coordinate (gm) at (-1.81,-1.98);  \coordinate (gn) at (-1.4,-2);  \coordinate (go) at (-0.92,-2);
 \coordinate (gp) at (-0.45,-1.9);  \coordinate (gq) at (0,-1.72);  \coordinate (gr) at (0.43,-1.52);
\coordinate (gs) at (0.9,-1.3);   \coordinate (gt) at (1.3,-1.1);  \coordinate (gu) at (1.7,-0.9);
 \coordinate (gv) at (2.2,-0.65);  \coordinate (gw) at (2.6,-0.42);  \coordinate (gx) at (3.05,-0.25);
\coordinate (gy) at (3.5,-0.15);  \coordinate (gz) at (4.,-0.1);  \coordinate (g1) at (4.4,-0.06);
\coordinate (g2) at (4.8,0.02);  \coordinate (g3) at (5.2,0.2);  \coordinate (g4) at (5.5,0.4);
 \coordinate (g5) at (5.8,0.65);  \coordinate (g6) at (6,0.95);  \coordinate (g7) at (6.1,1.2);
 \coordinate (g8) at (6.1,1.42);  \coordinate (g9) at (6,1.6);  \coordinate (g10) at (5.82,1.8);
 \coordinate (g11) at (5.58,1.92);  \coordinate (g12) at (5.22,1.95);  \coordinate (g13) at (4.7,1.9);  
  \coordinate (g14) at (4.1, 1.8);  \coordinate (g15) at (3.55,1.65);  \coordinate (g16) at (2.9,1.45);  
 \coordinate (g17) at (2.27,1.22);   \coordinate (g18) at (1.7,1.03);  
 
 \draw [thick] (gg) -- (gh) -- (gi) -- (gj) -- (gk) -- (gl) -- (gm) -- (gn) -- (go) 
-- (gp) -- (gq) -- (gr) -- (gs) -- (gt) -- (gu) -- (gv) -- (gw) -- (gx) -- (gy) -- (gz) -- (g1) 
-- (g2) -- (g3) -- (g4)-- (g5) --  (g6) -- (g7) -- (g8) --  (g9) -- (g10) -- (g11) -- (g12) -- (g13)
-- (g14) -- (g15) -- (g16) -- (g17) -- (g18) ;

%la ligne "h" 
 \coordinate(he) at (-3.15,-0.5);  \coordinate (hf) at (-3.4,-0.72);
 \coordinate (hg) at (-3.52,-1);  \coordinate (hh) at (-3.57,-1.25);  \coordinate (hi) at (-3.47,-1.57);
  \coordinate (hj) at (-3.3,-1.8);  \coordinate (hk) at (-3.01,-2.02);  \coordinate (hl) at (-2.6,-2.2);
 \coordinate (hm) at (-2.3,-2.35);  \coordinate (hn) at (-1.9,-2.35);  \coordinate (ho) at (-1.4,-2.3);
 \coordinate (hp) at (-0.82,-2.2);  \coordinate (hq) at (-0.3,-2);  \coordinate (hr) at (0.1, -1.8);
  \coordinate (hs) at (0.6,-1.5);  \coordinate (ht) at (1.3,-1.13);  \coordinate (hu) at (1.7,-0.93);
   \coordinate (hv) at (2.1,-0.65);  \coordinate (hw) at (2.5,-0.5);  \coordinate (hx) at (2.92,-0.32);
  \coordinate (hy) at (3.4,-0.22);  \coordinate (hz) at (3.95,-0.18);  \coordinate (h1) at (4.4,-0.15);
 \coordinate (h2) at (4.85,-0.07);  \coordinate (h3) at (5.235,0.13);  \coordinate (h4) at (5.6,0.35);
  \coordinate (h5) at (5.93,0.66);  \coordinate (h6) at (6.2,0.95);  \coordinate (h7) at (6.35,1.3);
 \coordinate (h8) at (6.35,1.6);  \coordinate (h9) at (6.2,1.8);  \coordinate (h10) at (6,2);
 \coordinate (h11) at (5.68,2.15);  \coordinate (h12) at (5.3,2.18);  \coordinate (h13) at (4.72,2.16);  
 \coordinate (h14) at (4.15, 2.05);  \coordinate (h15) at (3.5,1.85);  \coordinate (h16) at (2.85,1.65);  
   \coordinate (h17) at (2.2,1.4);   \coordinate (h18) at (1.6,1.2);  
  
   \draw [thick] (he) -- (hf) -- 
   (hg) -- (hh) -- (hi) -- (hj) -- (hk) -- (hl) -- (hm) -- (hn) -- (ho) -- (hp) -- (hq) -- (hr) -- (hs) 
   -- (ht) -- (hu) -- (hv) -- (hw) -- (hx) -- (hy) -- (hz) -- (h1) -- (h2) -- (h3) -- (h4)-- (h5)
    --  (h6) -- (h7) -- (h8) --  (h9) -- (h10) -- (h11) -- (h12) -- (h13) -- (h14) -- (h15) -- (h16) -- (h17) -- (h18) ;
 
%la ligne "j" 
\coordinate (jd) at (-3.02,-0.3);  \coordinate (je) at (-3.34,-0.5);  \coordinate (jf) at (-3.6,-0.7);  
   \coordinate (jg) at (-3.8,-1);  \coordinate (jh) at (-3.85,-1.25);  \coordinate (ji) at (-3.84,-1.57);
  \coordinate (jj) at (-3.72,-1.8);  \coordinate (jk) at (-3.52,-2.02);  \coordinate (jl) at (-3.2,-2.2);
 \coordinate (jm) at (-2.8,-2.35);  \coordinate (jn) at (-2.4,-2.35);    
 \draw [thick] (jd) -- (je) -- (jf) -- (jg) -- (jh) -- (ji) -- (jj) -- (jk) -- (jl) -- (jm) -- (jn) ;   
 % la ligne "j" renait de "o" ˆ "z"
 \coordinate (j6) at (6.25,1);  \coordinate (j7) at (6.4,1.4);  \coordinate (j8) at (6.45,1.8); 
  \coordinate (j9) at (6.35,2);  \coordinate (j10) at (6.1,2.25);  \coordinate (j11) at (5.77,2.37); 
   \coordinate (j12) at (5.35,2.4);  \coordinate (j13) at (4.71,2.38);   \coordinate (j14) at (4.1, 2.27); 
    \coordinate (j15) at (3.42,2.12);  \coordinate (j16) at (2.8,1.9);    \coordinate (j17) at (2.12,1.65);  
   \coordinate (j18) at (1.5,1.4);  
 
  \draw [thick] (h5) -- (j6) -- (j7) -- (j8) -- (j9) -- (j10) -- (j11) -- (j12) -- 
  (j13) -- (j14) -- (j15) -- (j16) -- (j17) -- (j18) ;
 
 %la ligne "k"  
  \coordinate (kc) at (-3,-0.15); \coordinate (kd) at (-3.18,-0.21);  \coordinate (ke) at (-3.5,-0.39); 
  \coordinate (kf) at (-3.82,-0.6);   \coordinate (kg) at (-4.08,-0.8);  \coordinate (kh) at (-4.2,-1.02);  
   \coordinate (ki) at (-4.2,-1.31); \coordinate (kj) at (-4.1,-1.6);  \coordinate (kk) at (-3.54,-2.02); 
    \draw [thick] (kc) -- (kd) -- (ke) -- (kf) -- (kg) -- (kh) -- (ki) -- (kj) -- (kk) -- (jl);
    % la ligne "k" renait de "8" ˆ "18"
     \coordinate (k7) at (6.48,1.7);   \coordinate (k8) at (6.5,2);  \coordinate (k9) at (6.4,2.3);  
     \coordinate (k10) at (6.15,2.47); \coordinate (k11) at (5.77,2.61);  \coordinate (k12) at (5.32,2.63); 
  \coordinate (k13) at (4.65,2.61);   \coordinate (k14) at (4.05, 2.52);  \coordinate (k15) at (3.37,2.37);  
 \coordinate (k16) at (2.7,2.14);   \coordinate (k17) at (2.02,1.9);   \coordinate (k18) at (1.38,1.65);  
 \draw [thick] (j7)--(k7) -- (k8) --  (k9) -- (k10) -- (k11) -- (k12) -- (k13) -- (k14) -- (k15) -- (k16) -- (k17) -- (k18);
 
  %la ligne "l" 
    \coordinate (lc) at (-2.96,0.02);
 \coordinate (ld) at (-3.25,-0.04);  \coordinate (le) at (-3.64,-0.15);  \coordinate (lf) at (-4,-0.3);  
   \coordinate (lg) at (-4.25,-0.45);  \coordinate (lh) at (-4.4,-0.62);  \coordinate (li) at (-4.5,-0.8);
    \draw [thick] (lc) -- (ld) -- (le) -- (lf) -- (lg) -- (lh) -- (li) -- (kj) ; 
      % la ligne "l" renait de "8" ˆ "18"
    \coordinate (l8) at (6.4,2.4);  \coordinate (l9c) at (6.35,2.5);
    \coordinate (l9) at (6.2,2.7);  \coordinate (l10) at (6.1,2.75);
 \coordinate (l11) at (5.7,2.85);  \coordinate (l12) at (5.25,2.87);  \coordinate (l13) at (4.6,2.85);  
 \coordinate (l14) at (3.95, 2.72);  \coordinate (l15) at (3.27,2.57);  \coordinate (l16) at (2.615,2.37);  
   \coordinate (l17) at (1.97,2.12);   \coordinate (l18) at (1.3,1.85);  
 \draw [thick] (k8) -- (l8) -- (l9c) --  (l9) -- (l10) -- (l11) -- (l12) -- (l13) -- (l14) -- (l15) -- (l16) -- (l17) -- (l18); 
 
   %la ligne "m" 
\coordinate (mc) at (-2.9,0.24);
 \coordinate (md) at (-3.32,0.22);  \coordinate (me) at (-3.76,0.18);  \coordinate (mf) at (-4.1,0.1);  
   \coordinate (mg) at (-4.4,0);   \coordinate (mh) at (-4.6,-0.12);   \coordinate (mi) at (-4.7,-0.18); 
  \draw [thick] (mc) -- (md) -- (me) -- (mf) --(mg) -- (mh) -- (mi)  ;
     % la ligne "l" renait de "8" ˆ "18"
  \coordinate (m10) at (6,2.85);
 \coordinate (m11) at (5.6,3);  \coordinate (m12) at (5.2,3);  \coordinate (m13) at (4.5,3);  
 \coordinate (m14) at (3.87, 2.9);  \coordinate (m15) at (3.2,2.75);  \coordinate (m16) at (2.54,2.52);  
   \coordinate (m17) at (1.87,2.3);   \coordinate (m18) at (1.21,2.02);  
 \draw [thick] (l9) -- (m10) -- (m11) -- (m12) -- (m13) -- (m14) -- (m15) -- (m16) -- (m17) -- (m18);  
 
    %la ligne "n" 
   \coordinate (n10) at (6,2.9);
 \coordinate (n11) at (5.5,3.1);  \coordinate (n12) at (5.1,3.12);  \coordinate (n13) at (4.4,3.1);  
 \coordinate (n14) at (3.8,3.02);  \coordinate (n15) at (3.12,2.85);  \coordinate (n16) at (2.42,2.61);  
   \coordinate (n17) at (1.8,2.4);   \coordinate (n18) at (1.2,2.15);  
    \draw [thick]  (l9) -- (n10) -- (n11) -- (n12) -- (n13) -- (n14) -- (n15) -- (n16) -- (n17) -- (n18);

%cercles ˆ partir du premier cercle   
\draw [thick]  (jd) -- (kd) -- (ld) -- (md) -- (zf) -- (rd) -- (sd) -- (td)-- (ud)  ; 
\draw [thick] (he) -- (je) -- (ke) -- (le)--(me) -- (ze) -- (re) -- (se) -- (te) -- (ue) -- (ve2) ; 
\draw [thick] (hf) -- (jf) -- (kf) -- (lf) -- (mf) -- (zd) --(rf) -- (sf) -- (tf) -- (uf) --(vf)  ;
\draw  [thick]  (zc) -- (rg) -- (sg) -- (tg) -- (ug)-- (vg) -- (wg) -- (xg) -- (yg)--(zg) --(bg) -- (fg) -- 
(gg)-- (hg) -- (jg) -- (kg) -- (lg) -- (mg) -- (zc) ;
\draw  [thick]  (zb) --(rh) -- (sh) -- (th) -- (uh)-- (vh) -- (wh) -- (xh) -- (yh)--(zh) --(bh) -- (fh) -- (gh) -- (hh) -- (jh) --
(kh) -- (lh) -- (mh) -- (zb) ;
\draw  [thick]  (za) -- (ri) -- (si) -- (ti) -- (ui)-- (vi) -- (wi) -- (xi) -- (yi)--(zi) --(bi) -- (fi) -- (gi) -- (hi) -- (ji)-- (ki) -- 
(li) -- (mi) -- (za) ;
\draw  [thick]  (tj) -- (uj)-- (vj) -- (wj) -- (xj) -- (yj)--(zj) --(bj) -- (fj) -- (gj)-- (hj) -- (jj) -- (kj)  ;
\draw  [thick]   (tk) -- (uk)-- (vk) -- (wk) --(xk) -- (yk)--(zk) --(bk) -- (fk) -- (gk) -- (hk) -- (jk) -- (kk);
\draw  [thick]  (ul)-- (vl) -- (wl) -- (xl) -- (yl)-- (zl) --(bl) -- (fl) -- (gl) -- (hl) -- (jl) ;
\draw  [thick]  (um) -- (vm) -- (wm) -- (xm) --(ym) --(zm) --(bm) -- (fm) -- (gm) -- (hm) -- (jm)  ;
\draw  [thick]  (un) -- (vn) -- (wn) --  (xn) -- (yn) -- (zn) --(bn) -- (fn) -- (gn) -- (hn) -- (jn) ;
\draw  [thick]  (vo) -- (wo) -- (xo)-- (yo) -- (zo) --(bo) -- (fo) -- (go) -- (ho) ;
\draw  [thick]  (vp) -- (wp) -- (xp) -- (yp) -- (zp) --(bp) -- (fp) -- (gp) -- (hp) ;
\draw  [thick]  (vq) -- (wq) -- (xq) -- (yq) -- (zq) --(bq) -- (fq) -- (gq) -- (hq) ;
\draw  [thick]  (vr) -- (wr) -- (xr) --(yr) -- (zr) --(br) -- (fr) --(gr) -- (hr) ;
\draw  [thick]  (vs) --(ws) -- (xs) -- (ys) -- (zs) --(bs) -- (fs) -- (gs) -- (hs) ;
\draw  [thick]  (ytc) -- (zt) --(bt) -- (ft)-- (gt) -- (ht) ;
\draw  [thick]  (yu) --(zu) --(bu) -- (fu) -- (gu) -- (hu) ;
\draw  [thick]  (vq) -- (wq) -- (xq) -- (yq) -- (zq);
\draw  [thick]  (ybv) -- (yv) -- (zv) --(bv) -- (fv) -- (gv) -- (hv) ;
\draw  [thick]  (xw) -- (yw) --(zw) --(bw) -- (fw) -- (gw) -- (hw) ;
\draw  [thick]  (wx) -- (xx) -- (yx) -- (zx) --(bx) -- (fx) -- (gx) -- (hx) ;
\draw  [thick]  (vy) -- (wy) -- (xy) -- (yy) -- (zy) --(by) --(fy) -- (gy) -- (hy) ; 
\draw  [thick]   (vz) -- (wz) -- (xz) -- (yz) -- (zz) --(bz) -- (fz) -- (gz) -- (hz) ;    
\draw  [thick]  (v1) -- (w1) -- (x1) -- (y1) -- (z1) --(b1) -- (f1) -- (g1) -- (h1) ;     
\draw  [thick]  (v2) -- (w2) -- (x2) -- (y2) -- (z2) --(b2) -- (f2) -- (g2) -- (h2) ;
\draw  [thick]  (v3) -- (w3) -- (x3) -- (y3) -- (z3) --(b3) -- (f3) -- (g3) -- (h3) ;
\draw  [thick]  (v4) -- (w4) -- (x4) -- (y4) -- (z4) --(b4) -- (f4) -- (g4) -- (h4) ;
\draw  [thick]  (v5) -- (w5) -- (x5) -- (y5) -- (z5) --(b5) -- (f5) -- (g5) -- (h5) ;
\draw  [thick]  (w6) -- (x6) -- (y6) --(z6) --(b6) -- (f6) -- (g6) -- (h6) -- (j6) ;
\draw  [thick]  (w7) -- (x7) -- (y7) --(z7) --(b7) -- (f7) -- (g7) -- (h7) -- (j7) ;
\draw  [thick]   (x8) -- (y8) -- (z8) --(b8) -- (f8) -- (g8) -- (h8) -- (j8) -- (k8) -- (l8) ;
\draw  [thick]  (y9) -- (z9) --(b9) -- (f9) -- (g9) -- (h9) -- (j9) -- (k9) -- (l9) ;
\draw  [thick]  (z10) --(b10) -- (f10) -- (g10) -- (h10) -- (j10) -- (k10) -- (l10) -- (m10) -- (n10);
\draw  [thick]  (z11) --(b11) -- (f11) -- (g11) -- (h11) -- (j11) -- (k11) --(l11) -- (m11) -- (n11);
\draw  [thick]  (z12)  -- (f12) -- (g12) -- (h12) -- (j12) -- (k12) -- (l12) -- (m12) -- (n12);
\draw  [thick]  (z13)  -- (f13) -- (g13) -- (h13) -- (j13) -- (k13) -- (l13) -- (m13) -- (n13);
\draw  [thick]  (z14)  -- (f14) -- (g14) -- (h14) -- (j14) -- (k14) -- (l14) -- (m14) -- (n14);
\draw  [thick]  (z15)  -- (f15) -- (g15) -- (h15) -- (j15) -- (k15) -- (l15) -- (m15) -- (n15) ;
\draw  [thick]  (z16)  -- (f16) -- (g16) -- (h16) -- (j16) -- (k16) -- (l16) -- (m16) -- (n16);
\draw  [thick]  (z17)  -- (f17) -- (g17) -- (h17) -- (j17) -- (k17) -- (l17) -- (m17) -- (n17);
\draw  [thick]  (z18)  -- (f18) -- (g18) -- (h18) -- (j18) -- (k18) -- (l18) -- (m18) -- (n18);

% partie cachŽe 
% ligne "z" continuŽe 
  \coordinate (z19) at (1,0.58);   \coordinate (z20) at (0.4,0.32);  \coordinate (z21) at (-0.2,0.1); 
  \coordinate (z22) at (-0.8,-0.08);   \coordinate (z23) at (-1.42,-0.17);  \coordinate (z24) at (-2.1,-0.29); 
   \coordinate (z25) at (-2.5,-0.4);  \coordinate (z26) at (-2.92,-0.55);  \coordinate (z27) at (-3,-0.62); 
 \draw [thick, dashed] (z18) -- (z19) -- (z20)  -- (z21) -- (z22) -- (z23) -- (z24) -- (z25) -- (z26) -- (z27) -- (gg) ;

 % ligne "f" continuŽe  
  \coordinate (f19) at (0.98,0.65);  \coordinate (f20) at (0.42,0.40); \coordinate (f21) at (-0.22,0.17); 
   \coordinate (f22) at (-0.8,0.03);   \coordinate (f23) at (-1.4,-0.10);  \coordinate (f24) at (-2,-0.14); 
   \coordinate (f25) at (-2.4,-0.25);  \coordinate (f26) at (-2.7,-0.3);  \coordinate (f27) at (-3,-0.2); 
 \draw [thick, dashed] (f18) -- (f19) -- (f20)  -- (f21) -- (f22) -- (f23) -- (f24) -- (f25) -- (f26)   -- (fg) ;

   % ligne "g" continuŽe  
  \coordinate (g19) at (0.96,0.75);  \coordinate (g20) at (0.32,0.55);  \coordinate (g21) at (-0.25,0.35); 
  \coordinate (g22) at (-0.8,0.17);   \coordinate (g23) at (-1.37,0.05);  \coordinate (g24) at (-1.9,0.03); 
   \coordinate (g25) at (-2.3,-0.02);  \coordinate (g26) at (-2.6,-0.05); 
 \draw [thick, dashed] (g18) -- (g19) -- (g20)  -- (g21) -- (g22) -- (g23) -- (g24) -- (g25) -- (g26) -- (bg) ; 
     
   % ligne "h" continuŽe  
  \coordinate (h19) at (0.91,0.95);   \coordinate (h20) at (0.28,0.72);  \coordinate (h21) at (-0.3,0.55);
   \coordinate (h22) at (-0.8,0.4);   \coordinate (h23) at (-1.35,0.34);  \coordinate (h24) at (-1.8,0.3); 
   \coordinate (h25) at (-2.2,0.22);  \coordinate (h26) at (-2.5,0.22);  \coordinate (h27) at (-2.96,0.25); 
 \draw [thick, dashed] (h18) -- (h19) -- (h20)  -- (h21) -- (h22) -- (h23) -- (h24) -- (h25) -- (h26) -- (h27) ;   
  
  % ligne "j" continuŽe 
  \coordinate (j19) at (0.82,1.18); \coordinate (j20) at (0.2,0.98); \coordinate (j21) at (-0.35,0.8);
    \coordinate (j22) at (-0.87,0.67); \coordinate (j23) at (-1.35,0.6); \coordinate (j24) at (-1.8,0.6); 
   \coordinate (j25) at (-2.2,0.6);  \coordinate (j26) at (-2.5,0.6); \coordinate (j27) at (-2.95,0.6); 
 \draw [thick, dashed] (j18) -- (j19) -- (j20) -- (j21)  -- (j22) -- (j23) -- (j24) -- (j25) -- (j26)-- (j27) ;
   
 % ligne "k" continuŽe  
  \coordinate (k19) at (0.78,1.42); \coordinate (k20) at (0.16,1.2); \coordinate (k21) at (-0.4,1); 
   \coordinate (k22) at (-0.925,0.83); \coordinate (k23) at (-1.4,0.8); \coordinate (k24) at (-1.8,0.78); 
   \coordinate (k25) at (-2.2,0.78);  \coordinate (k26) at (-2.5,0.8);  \coordinate (k27) at (-2.84,0.9); 
 \draw [thick, dashed] (k18) -- (k19) -- (k20) -- (k21)  -- (k22) -- (k23) -- (k24) -- (k25) -- (k26)-- (k27)-- (yg) ;
  
   % ligne "l" continuŽe  
  \coordinate (l19) at (0.62,1.63);  \coordinate (l20) at (0.05,1.4);  \coordinate (l21) at (-0.5,1.22); 
   \coordinate (l22) at (-1,1.05); \coordinate (l23) at (-1.43,1); \coordinate (l24) at (-1.8,1); 
   \coordinate (l25) at (-2.2,1);  \coordinate (l26) at (-2.6,1.15);  \coordinate (l27) at (-2.84,1.3); 
 \draw [thick, dashed] (l18) -- (l19) -- (l20) -- (l21)  -- (l22) -- (l23) -- (l24) -- (l25) -- (l26)-- (l27)-- (xg) ;

   % ligne "m" continuŽe  
  \coordinate (m19) at (0.6,1.8); \coordinate (m20) at (0,1.6); \coordinate (m21) at (-0.58,1.42); 
   \coordinate (m22) at (-1.1,1.3); \coordinate (m23) at (-1.55,1.2); \coordinate (m24) at (-1.9,1.2); 
   \coordinate (m25) at (-2.4,1.3);  \coordinate (m26) at (-2.7,1.4);  \coordinate (m27) at (-3.2,1.7); 
 \draw [thick, dashed] (m18) -- (m19) -- (m20) -- (m21)  -- (m22) -- (m23) -- (m24) -- (m25) -- (m26)-- (m27) ;
  
% ligne "n" continuŽe  
  \coordinate (n19) at (0.52,1.92); \coordinate (n20) at (-0.05,1.68) ; \coordinate (n21) at (-0.625,1.55);   
 \coordinate (n22) at (-1.2,1.45); \coordinate (n23) at (-1.6,1.4); \coordinate (n24) at (-2,1.35); 
   \coordinate (n25) at (-2.4,1.42);  \coordinate (n26) at (-2.74,1.5);  \coordinate (n27) at (-3,1.67); 
 \draw [thick, dashed] (n18) -- (n19) -- (n20) -- (n21)  -- (n22) -- (n23) -- (n24) -- (n25) -- (n26)-- (n27) -- (wg);
        
  % cercles
 \coordinate (z18c) at (1.84,0.825);  
 \draw [thick, dashed] (z18c) -- (g18) ;    
  \draw [thick, dashed]  (z19) -- (f19) -- (g19) -- (h19) -- (j19) -- (k19) -- (l19) -- (m19) -- (n19);
 \draw [thick, dashed]  (z20) -- (f20) -- (g20) -- (h20) -- (j20) -- (k20) -- (l20) -- (m20) -- (n20); 
  \draw [thick, dashed]  (z21) -- (f21) -- (g21) -- (h21) -- (j21) -- (k21) -- (l21) -- (m21) -- (n21); 
\draw [thick, dashed]  (z22) -- (f22) -- (g22) -- (h22) -- (j22) -- (k22) -- (l22) -- (m22) -- (n22); 
  \draw [thick, dashed]  (z23) -- (f23) -- (g23) -- (h23) -- (j23) -- (k23) -- (l23) -- (m23) -- (n23); 
  \draw [thick, dashed]  (z24) -- (f24) -- (g24) -- (h24) -- (j24) -- (k24) -- (l24) -- (m24) -- (n24); 
  \draw [thick, dashed]  (z25) -- (f25) -- (g25) -- (h25) -- (j25) -- (k25) -- (l25) -- (m25) -- (n25); 
  \draw [thick, dashed]  (z26) -- (f26) -- (g26) -- (h26) -- (j26) -- (k26) -- (l26) --  (n27);      
 
 \end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=0.6]
   
%la ligne "r" 
\coordinate (rc) at (-2.9,0.8);
 \coordinate (rd) at (-3.32,0.82);  \coordinate (re) at (-3.76,0.91);  \coordinate (rf) at (-4.1,0.98);  
 \coordinate (rg) at (-4.4,1.05); \coordinate (rh) at (-4.6,1.2);  \coordinate (ri) at (-4.7,1.22);   
  \draw [thick]  (rc) -- (rd) -- (re) -- (rf) -- (rg) -- (rh) -- (ri)  ;

%la ligne "s" 
 \coordinate (sc) at (-2.96,1.01);
\coordinate (sd) at (-3.25,1.1);  \coordinate (se) at (-3.64,1.2);  \coordinate (sf) at (-4,1.38);  
\coordinate (sg) at (-4.2,1.55); \coordinate (sh) at (-4.42,1.78);  \coordinate (si) at (-4.5,1.9); 
 \draw  [thick] (sc) -- (sd) -- (se) -- (sf) --(sg) -- (sh) -- (si)  ;
   
%la ligne "t" 
 \coordinate (tc) at (-3,1.25);
 \coordinate (td) at (-3.18,1.28);  \coordinate (te) at (-3.5,1.42);  \coordinate (tf) at (-3.82,1.63);  
 \coordinate (tg) at (-4.05,1.85);  \coordinate (th) at (-4.18,2.1);  \coordinate (ti) at (-4.2,2.4); 
  \coordinate (tj) at (-4,2.7);  \coordinate (tk) at (-3.6,3);  
   \draw [thick]  (tc) -- (td) -- (te) -- (tf) --(tg) -- (th) -- (ti) -- (tj) -- (tk) ;
 
 %la ligne "u" 
\coordinate (ud) at (-3.02,1.46);  \coordinate (ue) at (-3.34,1.58);  \coordinate (uf) at (-3.6,1.8);  
\coordinate (ug) at(-3.8,2.05);   \coordinate (uh) at (-3.83,2.32);  \coordinate (ui) at (-3.83,2.6); 
 \coordinate (uj) at (-3.72,2.86);  \coordinate (uk) at (-3.5,3.1);  \coordinate (ul) at (-3.1,3.25); 
\coordinate (um) at (-2.8,3.35);  \coordinate (un) at (-2.3,3.4);    
 \draw [thick]  (ud) -- (ue) -- (uf) -- (ug) -- (uh) -- (ui) -- (uj) -- (uk) -- (ul) -- (um) -- (un);
   
 %la ligne "v" 
\coordinate (ve1) at (-3.185,1.65);   \coordinate (ve2) at (-3.15,1.58); \coordinate (vf) at (-3.4,1.8);
\coordinate (vg) at (-3.55,2.05);   \coordinate (vh) at (-3.57,2.32);  \coordinate (vi) at (-3.46,2.6); 
 \coordinate (vj) at (-3.3,2.86);  \coordinate (vk) at (-3.05,3.1);  \coordinate (vl) at (-2.8,3.25); 
\coordinate (vm) at (-2.3,3.4);  \coordinate (vn) at (-1.9,3.42);  \coordinate (vo) at (-1.4,3.4);  
\coordinate (vp) at (-0.9,3.27);  \coordinate (vq) at (-0.4,3.1);  \coordinate (vr) at (0.2,2.8); 
\coordinate (vs) at (0.2,2.8 );   \coordinate (vt) at (1.26,2.2);  
 \draw  [thick]  (ve1) --(vf) -- (vg) -- (vh) -- (vi) -- (vj) -- (vk) -- (vl)-- (vm) -- (vn) -- (vo)  -- (vp) -- (vq) -- (vr)
   -- (vs) -- (vt) ;
   % la ligne "v" renait de "v" ˆ "9" 
\coordinate (vxc) at (3.23,1.35); \coordinate (vy) at (3.4,1.3);  \coordinate (vz) at (3.92,1.28);  
\coordinate (v1) at (4.1,1.3); \coordinate (v2) at (4.35,1.35);  \coordinate (v3) at (4.58,1.42);  
\coordinate (v4) at (4.78,1.56);  \coordinate (v5) at (4.9,1.7); 
 \draw [thick]  (vxc) -- (vy) -- (vz) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) ;
              
  %la ligne "w" 
 \coordinate (wg) at (-3.3,1.9);   \coordinate (wh) at (-3.25,2.12);  \coordinate (wi) at (-3.15,2.35); 
\coordinate (wj) at (-2.92,2.6);  \coordinate (wk) at (-2.6,2.8);  \coordinate (wl) at (-2.25,2.95); 
\coordinate (wm) at (-1.8,3);  \coordinate (wn) at (-1.4,3.02);  \coordinate (wo) at (-0.9,3);  
 \coordinate (wp) at (-0.49,2.9);  \coordinate (wq) at (-0.01,2.78);  \coordinate (wr) at (0.4,2.6); 
\coordinate (ws) at (0.85,2.4 );   \coordinate (wt) at (1.22,2.2);  
\draw [thick]  (wg) -- (wh) -- (wi) -- (wj) -- (wk) -- (wl)-- (wm) -- (wn) -- (wo) -- (wp) -- (wq) -- (wr) 
-- (ws) -- (wt) ;
% la ligne "w" renait de "x" ˆ "9"
 \coordinate (wx) at (3.08,1.3);
\coordinate (wy) at (3.5,1.2);  \coordinate (wz) at (4,1.18);  \coordinate (w1) at (4.2,1.2);
 \coordinate (w2) at (4.41,1.21);  \coordinate (w3) at (4.6,1.31);  \coordinate (w4) at (4.78,1.42);
 \coordinate (w5) at (4.91,1.52); \coordinate (w6) at (5,1.7); \coordinate (w7) at (5.05,1.66);
 \draw [thick]  (wx) -- (wy) -- (wz) -- (w1) -- (w2) -- (w3) -- (w4) -- (w5) -- (w6) ;
       
  %la ligne "x" 
  \coordinate (xg) at (-3.08,1.5);   \coordinate (xh) at (-3,1.7);  \coordinate (xi) at (-2.85,1.9); 
   \coordinate (xj) at (-2.6,2.05);  \coordinate (xk) at (-2.27,2.2);  \coordinate (xl) at (-1.85,2.33); 
   \coordinate (xm) at (-1.42,2.38);  \coordinate (xn) at (-1,2.4);  \coordinate (xo) at (-0.55,2.37);  
  \coordinate (xp) at (-0.05,2.32);  \coordinate (xq) at (0.4,2.15);  \coordinate (xr) at (0.8,2); 
 \coordinate (xs) at (1.2,1.85 );   \coordinate (xt) at (1.3,1.85);  
   \draw [thick]  (xg) -- (xh) -- (xi) -- (xj) -- (xk) -- (xl) --  (xm) -- (xn) -- (xo) -- (xp) -- (xq) -- (xr) 
    -- (xs) -- (xt) ;
% la ligne "x" renait de "w" ˆ "9"
\coordinate (xw) at (2.68,1.18);  \coordinate (xx) at (3.18,1.1); \coordinate (xy) at (3.62,1.02);  
  \coordinate (xz) at (4.1,1);  \coordinate (x1) at (4.3,1); \coordinate (x2) at (4.51,1.03); 
  \coordinate (x3) at (4.66,1.095);  \coordinate (x4) at (4.82,1.22); \coordinate (x5) at (4.96,1.36);  
  \coordinate (x6) at (5.03,1.5);  \coordinate (x7) at (5.08,1.6); \coordinate (x8) at (5.1,1.7);  
  \draw [thick]  (xw) -- (xx) -- (xy) -- (xz) -- (x1)-- (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- (x7)-- (x8) ;
 
 %la ligne "y" 
 \coordinate (yg) at (-2.97,1.05);  \coordinate (yh) at (-2.87,1.18);  \coordinate (yi) at (-2.65,1.27); 
 \coordinate (yj) at (-2.4,1.35);  \coordinate (yk) at (-2.05,1.43);  \coordinate (yl) at (-1.6,1.47); 
  \coordinate (ym) at (-1.2,1.52);  \coordinate (yn) at (-0.75,1.55);  \coordinate (yo) at (-0.28,1.55); 
 \coordinate (yp) at (0.18,1.52);  \coordinate (yq) at (0.6,1.457);  \coordinate (yr) at (1,1.35); 
  \coordinate (ys) at (1.35,1.25);    \coordinate (yt) at (1.6,1.18);
  \coordinate (ytc) at (1.75,1.05);  \coordinate (yu) at (2.1,1);
 \draw [thick]  (yg) -- (yh) -- (yi) -- (yj) -- (yk) -- (yl) -- (ym) -- (yn) -- (yo) -- (yp) -- (yq) -- (yr) 
 -- (ys) -- (yt) ;
    % la ligne "y" renait de "v" ˆ "9"
   \coordinate (yav) at (2.3,1);     \coordinate (ybv) at (2.4,1.05);    
  \coordinate (yv) at (2.45,0.95);  \coordinate (yw) at (2.802,0.9);  \coordinate (yx) at (3.25,0.82);
  \coordinate (yy) at (3.7,0.78);  \coordinate (yz) at (4.2,0.8);  \coordinate (y1) at (4.38,0.81);
 \coordinate (y2) at (4.58,0.84);  \coordinate (y3) at (4.755,0.92);  \coordinate (y4) at (4.92,1.02);
  \coordinate (y5) at (5.02,1.16);  \coordinate (y6) at (5.16,1.32);  \coordinate (y7) at (5.2,1.4);
 \coordinate (y8) at (5.2,1.52);  \coordinate (y9) at (5.2,1.65);  
 \draw [thick] (yav) -- (yv) -- (yw) -- (yx) -- (yy) -- (yz) -- (y1) -- (y2) -- (y3)-- (y4)-- (y5)-- (y6) -- (y7)-- (y8) -- (y9) ;
   
 %la ligne "z" 
 \coordinate (za) at (-4.78,0.55);  \coordinate (zb) at (-4.65,0.55);  \coordinate (zc) at (-4.42,0.55);
 \coordinate (zd) at (-4.14,0.55);  \coordinate (ze) at (-3.8,0.55);  \coordinate (zf) at (-3.4,0.55);
 \coordinate (zg) at (-2.95,0.55);  \coordinate (zh) at (-2.8,0.55);  \coordinate (zi) at (-2.6,0.55);
 \coordinate (zj) at (-2.35,0.55);  \coordinate (zk) at (-1.95,0.55);  \coordinate (zl) at (-1.55,0.55);
 \coordinate (zm) at (-1.1,0.55);  \coordinate (zn) at (-0.7,0.55);  \coordinate (zo) at (-0.2,0.55);
 \coordinate (zp) at (0.2,0.55);  \coordinate (zq) at (0.65,0.55);  \coordinate (zr) at (1,0.55);
 \coordinate (zs) at (1.4,0.55);  \coordinate (zt) at (1.78,0.55);  \coordinate (zu) at (2.14,0.55);
 \coordinate (zv) at (2.5,0.55);  \coordinate (zw) at (2.85,0.55);  \coordinate (zx) at (3.3,0.55);
  \coordinate (zy) at (3.75,0.55);  \coordinate (zz) at (4.2,0.55);  \coordinate (z1) at (4.4,0.58);
 \coordinate (z2) at (4.65,0.62);  \coordinate (z3) at (4.85,0.7);  \coordinate (z4) at (5.05,0.8);
  \coordinate (z5) at (5.2,0.94);  \coordinate (z6) at (5.3,1.17);  \coordinate (z7) at (5.4,1.3);
 \coordinate (z8) at (5.4,1.4);  \coordinate (z9) at (5.38,1.5);  \coordinate (z10) at (5.3,1.67);
 \coordinate (z11) at (5.10,1.7);  \coordinate (z12) at (5.05,1.69);  \coordinate (z13) at (4.58,1.64);  
  \coordinate (z14) at (4.1, 1.55);  \coordinate (z15) at (3.55,1.43);  \coordinate (z16) at (2.92,1.24);  
  \coordinate (z17) at (2.35,1.05);   \coordinate (z18) at (2.1,0.97);  \coordinate (z12c) at (4.7,1.675);

\draw [thick] (za) -- (zb) -- (zc) -- (zd) -- (ze) -- (zf) -- (zg) -- (zh) -- (zi) -- (zj) -- (zk) -- (zl) -- 
(zm) -- (zn) -- (zo) -- (zp) -- (zq) -- (zr) -- (zs) -- (zt) -- (zu) -- (zv) -- (zw) -- (zx) -- (zy) -- (zz) -- (z1) --
(z2) -- (z3) -- (z4) -- (z5) --  (z6) -- (z7) -- (z8) --  (z9) -- (z10) -- (z11) -- (z12) -- (z12c)  -- (z13) --
 (z14) -- (z15) -- (z16) -- (z17) -- (z18) ;

% la ligne "b" Finie
 \coordinate (bg) at (-2.97,0);  \coordinate (bh) at (-2.85,-0.15);  \coordinate (bi) at (-2.68,-0.2);
 \coordinate (bj) at (-2.4,-0.3);  \coordinate (bk) at (-2,-0.38);  \coordinate (bl) at (-1.6,-0.4);
  \coordinate (bm) at (-1.2,-0.42);  \coordinate (bn) at (-0.78,-0.43);  \coordinate (bo) at (-0.25,-0.42);
  \coordinate (bp) at (0.18,-0.4);  \coordinate (bq) at (0.6,-0.38);  \coordinate (br) at (0.98,-0.3);
   \coordinate (bs) at (1.38,-0.2);  \coordinate (bt) at (1.72,-0.1);  \coordinate (bu) at (2.05,0);
    \coordinate (bv) at (2.42,0.1);  \coordinate (bw) at (2.82,0.186);  \coordinate (bx) at (3.25,0.21);
  \coordinate (by) at (3.7,0.23);  \coordinate (bz) at (4.18,0.26);  \coordinate (b1) at (4.42,0.31);
   \coordinate (b2) at (4.71,0.39);  \coordinate (b3) at (4.98,0.48);  \coordinate (b4) at (5.22,0.62);
  \coordinate (b5) at (5.4,0.8);  \coordinate (b6) at (5.55,1);  \coordinate (b7) at (5.6,1.2);
 \coordinate (b8) at (5.6,1.38);  \coordinate (b9) at (5.55,1.5);  \coordinate (b10) at (5.45,1.6);
 \coordinate (b11) at (5.13,1.7);  
  
\draw [thick] (bg) -- (bh) -- (bi) -- (bj) -- (bk) -- (bl) -- 
(bm) -- (bn) -- (bo) -- (bp) -- (bq) -- (br) -- (bs) -- (bt) -- (bu) -- (bv) -- (bw) -- (bx) -- (by) -- (bz) -- (b1) --
(b2) -- (b3) -- (b4) -- (b5) --  (b6) -- (b7) -- (b8) --  (b9) -- (b10) -- (b11) -- (z12); 

% la ligne "f" 
 \coordinate (fg) at (-3.1,-0.4);  \coordinate (fh) at (-3,-0.6);  \coordinate (fi) at (-2.85,-0.8);
 \coordinate (fj) at (-2.6,-1);  \coordinate (fk) at (-2.25,-1.15);  \coordinate (fl) at (-1.85,-1.25);
\coordinate (fm) at (-1.45,-1.32);  \coordinate (fn) at (-1,-1.37);  \coordinate (fo) at (-0.55,-1.36);
\coordinate (fp) at (-0.1,-1.25);  \coordinate (fq) at (0.35,-1.15);  \coordinate (fr) at (0.78,-1);
\coordinate (fs) at (1.2,-0.8);  \coordinate (ft) at (1.55,-0.65);  \coordinate (fu) at (1.92,-0.45);
\coordinate (fv) at (2.32,-0.3);  \coordinate (fw) at (2.75,-0.18);  \coordinate (fx) at (3.18,-0.08);
\coordinate (fy) at (3.65,0);  \coordinate (fz) at (4.1,0.06);  \coordinate (f1) at (4.41,0.1);
\coordinate (f2) at (4.78,0.2);  \coordinate (f3) at (5.1,0.35);  \coordinate (f4) at (5.38,0.5);
\coordinate (f5) at (5.62,0.72);  \coordinate (f6) at (5.78,0.92);  \coordinate (f7) at (5.85,1.18);
 \coordinate (f8) at (5.85,1.38);  \coordinate (f9) at (5.8,1.53);  \coordinate (f10) at (5.65,1.65);
\coordinate (f11) at (5.4,1.74);  \coordinate (f12) at (5.15,1.77);  \coordinate (f13) at (4.62,1.74);  
\coordinate (f14) at (4.12, 1.62);  \coordinate (f15) at (3.56,1.5);  \coordinate (f16) at (2.92,1.3);  
\coordinate (f17) at (2.3,1.1);   \coordinate (f18) at (1.9,0.97);  

\draw [thick] (fg) -- (fh) -- (fi) -- (fj) -- (fk) -- (fl) -- 
(fm) -- (fn) -- (fo) -- (fp) -- (fq) -- (fr) -- (fs) -- (ft) -- (fu) -- (fv) -- (fw) -- (fx) -- (fy) -- (fz) -- (f1) --
(f2) -- (f3) -- (f4)-- (f5) --  (f6) -- (f7) -- (f8) --  (f9) -- (f10) -- (f11)   -- (f12) -- (f13) -- 
 (f14) -- (f15) -- (f16) -- (f17) -- (f18) ;

%la ligne "g"
\coordinate (gg) at (-3.25,-0.8); \coordinate (gh) at (-3.28,-1.05);  \coordinate (gi) at (-3.17,-1.3);
 \coordinate (gj) at (-2.92,-1.52);  \coordinate (gk) at (-2.6,-1.7);  \coordinate (gl) at (-2.25,-1.83);
 \coordinate (gm) at (-1.81,-1.98);  \coordinate (gn) at (-1.4,-2);  \coordinate (go) at (-0.92,-2);
 \coordinate (gp) at (-0.45,-1.9);  \coordinate (gq) at (0,-1.72);  \coordinate (gr) at (0.43,-1.52);
\coordinate (gs) at (0.9,-1.3);   \coordinate (gt) at (1.3,-1.1);  \coordinate (gu) at (1.7,-0.9);
 \coordinate (gv) at (2.2,-0.65);  \coordinate (gw) at (2.6,-0.42);  \coordinate (gx) at (3.05,-0.25);
\coordinate (gy) at (3.5,-0.15);  \coordinate (gz) at (4.,-0.1);  \coordinate (g1) at (4.4,-0.06);
\coordinate (g2) at (4.8,0.02);  \coordinate (g3) at (5.2,0.2);  \coordinate (g4) at (5.5,0.4);
 \coordinate (g5) at (5.8,0.65);  \coordinate (g6) at (6,0.95);  \coordinate (g7) at (6.1,1.2);
 \coordinate (g8) at (6.1,1.42);  \coordinate (g9) at (6,1.6);  \coordinate (g10) at (5.82,1.8);
 \coordinate (g11) at (5.58,1.92);  \coordinate (g12) at (5.22,1.95);  \coordinate (g13) at (4.7,1.9);  
  \coordinate (g14) at (4.1, 1.8);  \coordinate (g15) at (3.55,1.65);  \coordinate (g16) at (2.9,1.45);  
 \coordinate (g17) at (2.27,1.22);   \coordinate (g18) at (1.7,1.03);  
 
 \draw [thick] (gg) -- (gh) -- (gi) -- (gj) -- (gk) -- (gl) -- (gm) -- (gn) -- (go) 
-- (gp) -- (gq) -- (gr) -- (gs) -- (gt) -- (gu) -- (gv) -- (gw) -- (gx) -- (gy) -- (gz) -- (g1) 
-- (g2) -- (g3) -- (g4)-- (g5) --  (g6) -- (g7) -- (g8) --  (g9) -- (g10) -- (g11) -- (g12) -- (g13)
-- (g14) -- (g15) -- (g16) -- (g17) -- (g18) ;

%la ligne "h" 
 \coordinate(he) at (-3.15,-0.5);  \coordinate (hf) at (-3.4,-0.72);
 \coordinate (hg) at (-3.52,-1);  \coordinate (hh) at (-3.57,-1.25);  \coordinate (hi) at (-3.47,-1.57);
  \coordinate (hj) at (-3.3,-1.8);  \coordinate (hk) at (-3.01,-2.02);  \coordinate (hl) at (-2.6,-2.2);
 \coordinate (hm) at (-2.3,-2.35);  \coordinate (hn) at (-1.9,-2.35);  \coordinate (ho) at (-1.4,-2.3);
 \coordinate (hp) at (-0.82,-2.2);  \coordinate (hq) at (-0.3,-2);  \coordinate (hr) at (0.1, -1.8);
  \coordinate (hs) at (0.6,-1.5);  \coordinate (ht) at (1.3,-1.13);  \coordinate (hu) at (1.7,-0.93);
   \coordinate (hv) at (2.1,-0.65);  \coordinate (hw) at (2.5,-0.5);  \coordinate (hx) at (2.92,-0.32);
  \coordinate (hy) at (3.4,-0.22);  \coordinate (hz) at (3.95,-0.18);  \coordinate (h1) at (4.4,-0.15);
 \coordinate (h2) at (4.85,-0.07);  \coordinate (h3) at (5.235,0.13);  \coordinate (h4) at (5.6,0.35);
  \coordinate (h5) at (5.93,0.66);  \coordinate (h6) at (6.2,0.95);  \coordinate (h7) at (6.35,1.3);
 \coordinate (h8) at (6.35,1.6);  \coordinate (h9) at (6.2,1.8);  \coordinate (h10) at (6,2);
 \coordinate (h11) at (5.68,2.15);  \coordinate (h12) at (5.3,2.18);  \coordinate (h13) at (4.72,2.16);  
 \coordinate (h14) at (4.15, 2.05);  \coordinate (h15) at (3.5,1.85);  \coordinate (h16) at (2.85,1.65);  
   \coordinate (h17) at (2.2,1.4);   \coordinate (h18) at (1.6,1.2);  
  
   \draw [thick] (he) -- (hf) -- 
   (hg) -- (hh) -- (hi) -- (hj) -- (hk) -- (hl) -- (hm) -- (hn) -- (ho) -- (hp) -- (hq) -- (hr) -- (hs) 
   -- (ht) -- (hu) -- (hv) -- (hw) -- (hx) -- (hy) -- (hz) -- (h1) -- (h2) -- (h3) -- (h4)-- (h5)
    --  (h6) -- (h7) -- (h8) --  (h9) -- (h10) -- (h11) -- (h12) -- (h13) -- (h14) -- (h15) -- (h16) -- (h17) -- (h18) ;
 
%la ligne "j" 
\coordinate (jd) at (-3.02,-0.3);  \coordinate (je) at (-3.34,-0.5);  \coordinate (jf) at (-3.6,-0.7);  
   \coordinate (jg) at (-3.8,-1);  \coordinate (jh) at (-3.85,-1.25);  \coordinate (ji) at (-3.84,-1.57);
  \coordinate (jj) at (-3.72,-1.8);  \coordinate (jk) at (-3.52,-2.02);  \coordinate (jl) at (-3.2,-2.2);
 \coordinate (jm) at (-2.8,-2.35);  \coordinate (jn) at (-2.4,-2.35);    
 \draw [thick] (jd) -- (je) -- (jf) -- (jg) -- (jh) -- (ji) -- (jj) -- (jk) -- (jl) -- (jm) -- (jn) ;   
 % la ligne "j" renait de "o" ˆ "z"
 \coordinate (j6) at (6.25,1);  \coordinate (j7) at (6.4,1.4);  \coordinate (j8) at (6.45,1.8); 
  \coordinate (j9) at (6.35,2);  \coordinate (j10) at (6.1,2.25);  \coordinate (j11) at (5.77,2.37); 
   \coordinate (j12) at (5.35,2.4);  \coordinate (j13) at (4.71,2.38);   \coordinate (j14) at (4.1, 2.27); 
    \coordinate (j15) at (3.42,2.12);  \coordinate (j16) at (2.8,1.9);    \coordinate (j17) at (2.12,1.65);  
   \coordinate (j18) at (1.5,1.4);  
 
  \draw [thick] (h5) -- (j6) -- (j7) -- (j8) -- (j9) -- (j10) -- (j11) -- (j12) -- 
  (j13) -- (j14) -- (j15) -- (j16) -- (j17) -- (j18) ;
 
 %la ligne "k"  
  \coordinate (kc) at (-3,-0.15); \coordinate (kd) at (-3.18,-0.21);  \coordinate (ke) at (-3.5,-0.39); 
  \coordinate (kf) at (-3.82,-0.6);   \coordinate (kg) at (-4.08,-0.8);  \coordinate (kh) at (-4.2,-1.02);  
   \coordinate (ki) at (-4.2,-1.31); \coordinate (kj) at (-4.1,-1.6);  \coordinate (kk) at (-3.54,-2.02); 
    \draw [thick] (kc) -- (kd) -- (ke) -- (kf) -- (kg) -- (kh) -- (ki) -- (kj) -- (kk) -- (jl);
    % la ligne "k" renait de "8" ˆ "18"
     \coordinate (k7) at (6.48,1.7);   \coordinate (k8) at (6.5,2);  \coordinate (k9) at (6.4,2.3);  
     \coordinate (k10) at (6.15,2.47); \coordinate (k11) at (5.77,2.61);  \coordinate (k12) at (5.32,2.63); 
  \coordinate (k13) at (4.65,2.61);   \coordinate (k14) at (4.05, 2.52);  \coordinate (k15) at (3.37,2.37);  
 \coordinate (k16) at (2.7,2.14);   \coordinate (k17) at (2.02,1.9);   \coordinate (k18) at (1.38,1.65);  
 \draw [thick] (j7)--(k7) -- (k8) --  (k9) -- (k10) -- (k11) -- (k12) -- (k13) -- (k14) -- (k15) -- (k16) -- (k17) -- (k18);
 
  %la ligne "l" 
    \coordinate (lc) at (-2.96,0.02);
 \coordinate (ld) at (-3.25,-0.04);  \coordinate (le) at (-3.64,-0.15);  \coordinate (lf) at (-4,-0.3);  
   \coordinate (lg) at (-4.25,-0.45);  \coordinate (lh) at (-4.4,-0.62);  \coordinate (li) at (-4.5,-0.8);
    \draw [thick] (lc) -- (ld) -- (le) -- (lf) -- (lg) -- (lh) -- (li) -- (kj) ; 
      % la ligne "l" renait de "8" ˆ "18"
    \coordinate (l8) at (6.4,2.4);  \coordinate (l9c) at (6.35,2.5);
    \coordinate (l9) at (6.2,2.7);  \coordinate (l10) at (6.1,2.75);
 \coordinate (l11) at (5.7,2.85);  \coordinate (l12) at (5.25,2.87);  \coordinate (l13) at (4.6,2.85);  
 \coordinate (l14) at (3.95, 2.72);  \coordinate (l15) at (3.27,2.57);  \coordinate (l16) at (2.615,2.37);  
   \coordinate (l17) at (1.97,2.12);   \coordinate (l18) at (1.3,1.85);  
 \draw [thick] (k8) -- (l8) -- (l9c) --  (l9) -- (l10) -- (l11) -- (l12) -- (l13) -- (l14) -- (l15) -- (l16) -- (l17) -- (l18); 
 
   %la ligne "m" 
\coordinate (mc) at (-2.9,0.24);
 \coordinate (md) at (-3.32,0.22);  \coordinate (me) at (-3.76,0.18);  \coordinate (mf) at (-4.1,0.1);  
   \coordinate (mg) at (-4.4,0);   \coordinate (mh) at (-4.6,-0.12);   \coordinate (mi) at (-4.7,-0.18); 
  \draw [thick] (mc) -- (md) -- (me) -- (mf) --(mg) -- (mh) -- (mi)  ;
     % la ligne "l" renait de "8" ˆ "18"
  \coordinate (m10) at (6,2.85);
 \coordinate (m11) at (5.6,3);  \coordinate (m12) at (5.2,3);  \coordinate (m13) at (4.5,3);  
 \coordinate (m14) at (3.87, 2.9);  \coordinate (m15) at (3.2,2.75);  \coordinate (m16) at (2.54,2.52);  
   \coordinate (m17) at (1.87,2.3);   \coordinate (m18) at (1.21,2.02);  
 \draw [thick] (l9) -- (m10) -- (m11) -- (m12) -- (m13) -- (m14) -- (m15) -- (m16) -- (m17) -- (m18);  
 
    %la ligne "n" 
   \coordinate (n10) at (6,2.9);
 \coordinate (n11) at (5.5,3.1);  \coordinate (n12) at (5.1,3.12);  \coordinate (n13) at (4.4,3.1);  
 \coordinate (n14) at (3.8,3.02);  \coordinate (n15) at (3.12,2.85);  \coordinate (n16) at (2.42,2.61);  
   \coordinate (n17) at (1.8,2.4);   \coordinate (n18) at (1.2,2.15);  
    \draw [thick]  (l9) -- (n10) -- (n11) -- (n12) -- (n13) -- (n14) -- (n15) -- (n16) -- (n17) -- (n18);

%cercles ˆ partir du premier cercle   
\draw [thick]  (jd) -- (kd) -- (ld) -- (md) -- (zf) -- (rd) -- (sd) -- (td)-- (ud)  ; 
\draw [thick] (he) -- (je) -- (ke) -- (le)--(me) -- (ze) -- (re) -- (se) -- (te) -- (ue) -- (ve2) ; 
\draw [thick] (hf) -- (jf) -- (kf) -- (lf) -- (mf) -- (zd) --(rf) -- (sf) -- (tf) -- (uf) --(vf)  ;
\draw  [thick]  (zc) -- (rg) -- (sg) -- (tg) -- (ug)-- (vg) -- (wg) -- (xg) -- (yg)--(zg) --(bg) -- (fg) -- 
(gg)-- (hg) -- (jg) -- (kg) -- (lg) -- (mg) -- (zc) ;
\draw  [thick]  (zb) --(rh) -- (sh) -- (th) -- (uh)-- (vh) -- (wh) -- (xh) -- (yh)--(zh) --(bh) -- (fh) -- (gh) -- (hh) -- (jh) --
(kh) -- (lh) -- (mh) -- (zb) ;
\draw  [thick]  (za) -- (ri) -- (si) -- (ti) -- (ui)-- (vi) -- (wi) -- (xi) -- (yi)--(zi) --(bi) -- (fi) -- (gi) -- (hi) -- (ji)-- (ki) -- 
(li) -- (mi) -- (za) ;
\draw  [thick]  (tj) -- (uj)-- (vj) -- (wj) -- (xj) -- (yj)--(zj) --(bj) -- (fj) -- (gj)-- (hj) -- (jj) -- (kj)  ;
\draw  [thick]   (tk) -- (uk)-- (vk) -- (wk) --(xk) -- (yk)--(zk) --(bk) -- (fk) -- (gk) -- (hk) -- (jk) -- (kk);
\draw  [thick]  (ul)-- (vl) -- (wl) -- (xl) -- (yl)-- (zl) --(bl) -- (fl) -- (gl) -- (hl) -- (jl) ;
\draw  [thick]  (un) -- (vn) -- (wn) --  (xn) -- (yn) -- (zn) --(bn) -- (fn) -- (gn) -- (hn) -- (jn) ;
\draw  [thick]  (vo) -- (wo) -- (xo)-- (yo) -- (zo) --(bo) -- (fo) -- (go) -- (ho) ;
\draw  [thick]  (vp) -- (wp) -- (xp) -- (yp) -- (zp) --(bp) -- (fp) -- (gp) -- (hp) ;
\draw  [thick]  (vq) -- (wq) -- (xq) -- (yq) -- (zq) --(bq) -- (fq) -- (gq) -- (hq) ;
\draw  [thick]  (vr) -- (wr) -- (xr) --(yr) -- (zr) --(br) -- (fr) --(gr) -- (hr) ;
\draw  [thick]  (vs) --(ws) -- (xs) -- (ys) -- (zs) --(bs) -- (fs) -- (gs) -- (hs) ;
\draw  [thick]  (ytc) -- (zt) --(bt) -- (ft)-- (gt) -- (ht) ;
\draw  [thick]  (yu) --(zu) --(bu) -- (fu) -- (gu) -- (hu) ;
\draw  [thick]  (vq) -- (wq) -- (xq) -- (yq) -- (zq);
\draw  [thick]  (ybv) -- (yv) -- (zv) --(bv) -- (fv) -- (gv) -- (hv) ;
\draw  [thick]  (xw) -- (yw) --(zw) --(bw) -- (fw) -- (gw) -- (hw) ;
\draw  [thick]  (wx) -- (xx) -- (yx) -- (zx) --(bx) -- (fx) -- (gx) -- (hx) ;
\draw  [thick]  (vy) -- (wy) -- (xy) -- (yy) -- (zy) --(by) --(fy) -- (gy) -- (hy) ; 
\draw  [thick]   (vz) -- (wz) -- (xz) -- (yz) -- (zz) --(bz) -- (fz) -- (gz) -- (hz) ;    
\draw  [thick]  (v1) -- (w1) -- (x1) -- (y1) -- (z1) --(b1) -- (f1) -- (g1) -- (h1) ;     
\draw  [thick]  (v2) -- (w2) -- (x2) -- (y2) -- (z2) --(b2) -- (f2) -- (g2) -- (h2) ;
\draw  [thick]  (v3) -- (w3) -- (x3) -- (y3) -- (z3) --(b3) -- (f3) -- (g3) -- (h3) ;
\draw  [thick]  (v4) -- (w4) -- (x4) -- (y4) -- (z4) --(b4) -- (f4) -- (g4) -- (h4) ;
\draw  [thick]  (v5) -- (w5) -- (x5) -- (y5) -- (z5) --(b5) -- (f5) -- (g5) -- (h5) ;
\draw  [thick]  (w6) -- (x6) -- (y6) --(z6) --(b6) -- (f6) -- (g6) -- (h6) -- (j6) ;
\draw  [thick]  (w7) -- (x7) -- (y7) --(z7) --(b7) -- (f7) -- (g7) -- (h7) -- (j7) ;
\draw  [thick]   (x8) -- (y8) -- (z8) --(b8) -- (f8) -- (g8) -- (h8) -- (j8) -- (k8) -- (l8) ;
\draw  [thick]  (y9) -- (z9) --(b9) -- (f9) -- (g9) -- (h9) -- (j9) -- (k9) -- (l9) ;
\draw  [thick]  (z10) --(b10) -- (f10) -- (g10) -- (h10) -- (j10) -- (k10) -- (l10) -- (m10) -- (n10);
\draw  [thick]  (z11) --(b11) -- (f11) -- (g11) -- (h11) -- (j11) -- (k11) --(l11) -- (m11) -- (n11);
\draw  [thick]  (z12)  -- (f12) -- (g12) -- (h12) -- (j12) -- (k12) -- (l12) -- (m12) -- (n12);
\draw  [thick]  (z13)  -- (f13) -- (g13) -- (h13) -- (j13) -- (k13) -- (l13) -- (m13) -- (n13);
\draw  [thick]  (z14)  -- (f14) -- (g14) -- (h14) -- (j14) -- (k14) -- (l14) -- (m14) -- (n14);
\draw  [thick]  (z15)  -- (f15) -- (g15) -- (h15) -- (j15) -- (k15) -- (l15) -- (m15) -- (n15) ;
\draw  [thick]  (z16)  -- (f16) -- (g16) -- (h16) -- (j16) -- (k16) -- (l16) -- (m16) -- (n16);
\draw  [thick]  (z17)  -- (f17) -- (g17) -- (h17) -- (j17) -- (k17) -- (l17) -- (m17) -- (n17);
\draw  [thick]  (z18)  -- (f18) -- (g18) -- (h18) -- (j18) -- (k18) -- (l18) -- (m18) -- (n18);

% partie cachŽe 
% ligne "z" continuŽe 
  \coordinate (z19) at (1,0.58);   \coordinate (z20) at (0.4,0.32);  \coordinate (z21) at (-0.2,0.1); 
  \coordinate (z22) at (-0.8,-0.08);   \coordinate (z23) at (-1.42,-0.17);  \coordinate (z24) at (-2.1,-0.29); 
   \coordinate (z25) at (-2.5,-0.4);  \coordinate (z26) at (-2.92,-0.55);  \coordinate (z27) at (-3,-0.62); 
 \draw [thick, dashed] (z18) -- (z19) -- (z20)  -- (z21) -- (z22) -- (z23) -- (z24) -- (z25) -- (z26) -- (z27) -- (gg) ;

 % ligne "f" continuŽe  
  \coordinate (f19) at (0.98,0.65);  \coordinate (f20) at (0.42,0.40); \coordinate (f21) at (-0.22,0.17); 
   \coordinate (f22) at (-0.8,0.03);   \coordinate (f23) at (-1.4,-0.10);  \coordinate (f24) at (-2,-0.14); 
   \coordinate (f25) at (-2.4,-0.25);  \coordinate (f26) at (-2.7,-0.3);  \coordinate (f27) at (-3,-0.2); 
 \draw [thick, dashed] (f18) -- (f19) -- (f20)  -- (f21) -- (f22) -- (f23) -- (f24) -- (f25) -- (f26)   -- (fg) ;

   % ligne "g" continuŽe  
  \coordinate (g19) at (0.96,0.75);  \coordinate (g20) at (0.32,0.55);  \coordinate (g21) at (-0.25,0.35); 
  \coordinate (g22) at (-0.8,0.17);   \coordinate (g23) at (-1.37,0.05);  \coordinate (g24) at (-1.9,0.03); 
   \coordinate (g25) at (-2.3,-0.02);  \coordinate (g26) at (-2.6,-0.05); 
 \draw [thick, dashed] (g18) -- (g19) -- (g20)  -- (g21) -- (g22) -- (g23) -- (g24) -- (g25) -- (g26) -- (bg) ; 
     
   % ligne "h" continuŽe  
  \coordinate (h19) at (0.91,0.95);   \coordinate (h20) at (0.28,0.72);  \coordinate (h21) at (-0.3,0.55);
   \coordinate (h22) at (-0.8,0.4);   \coordinate (h23) at (-1.35,0.34);  \coordinate (h24) at (-1.8,0.3); 
   \coordinate (h25) at (-2.2,0.22);  \coordinate (h26) at (-2.5,0.22);  \coordinate (h27) at (-2.96,0.25); 
 \draw [thick, dashed] (h18) -- (h19) -- (h20)  -- (h21) -- (h22) -- (h23) -- (h24) -- (h25) -- (h26) -- (h27) ;   
  
  % ligne "j" continuŽe 
  \coordinate (j19) at (0.82,1.18); \coordinate (j20) at (0.2,0.98); \coordinate (j21) at (-0.35,0.8);
    \coordinate (j22) at (-0.87,0.67); \coordinate (j23) at (-1.35,0.6); \coordinate (j24) at (-1.8,0.6); 
   \coordinate (j25) at (-2.2,0.6);  \coordinate (j26) at (-2.5,0.6); \coordinate (j27) at (-2.95,0.6); 
 \draw [thick, dashed] (j18) -- (j19) -- (j20) -- (j21)  -- (j22) -- (j23) -- (j24) -- (j25) -- (j26)-- (j27) ;
   
 % ligne "k" continuŽe  
  \coordinate (k19) at (0.78,1.42); \coordinate (k20) at (0.16,1.2); \coordinate (k21) at (-0.4,1); 
   \coordinate (k22) at (-0.925,0.83); \coordinate (k23) at (-1.4,0.8); \coordinate (k24) at (-1.8,0.78); 
   \coordinate (k25) at (-2.2,0.78);  \coordinate (k26) at (-2.5,0.8);  \coordinate (k27) at (-2.84,0.9); 
  
   % ligne "l" continuŽe  
  \coordinate (l19) at (0.62,1.63);  \coordinate (l20) at (0.05,1.4);  \coordinate (l21) at (-0.5,1.22); 
   \coordinate (l22) at (-1,1.05); \coordinate (l23) at (-1.43,1); \coordinate (l24) at (-1.8,1); 
   \coordinate (l25) at (-2.2,1);  \coordinate (l26) at (-2.6,1.15);  \coordinate (l27) at (-2.84,1.3); 
 \draw [thick, dashed] (l18) -- (l19) -- (l20) -- (l21)  -- (l22) -- (l23) -- (l24) -- (l25) -- (l26)-- (l27)-- (xg) ;

   % ligne "m" continuŽe  
  \coordinate (m19) at (0.6,1.8); \coordinate (m20) at (0,1.6); \coordinate (m21) at (-0.58,1.42); 
   \coordinate (m22) at (-1.1,1.3); \coordinate (m23) at (-1.55,1.2); \coordinate (m24) at (-1.9,1.2); 
   \coordinate (m25) at (-2.4,1.3);  \coordinate (m26) at (-2.7,1.4);  \coordinate (m27) at (-3.2,1.7); 
 \draw [thick, dashed] (m18) -- (m19) -- (m20) -- (m21)  -- (m22) -- (m23) -- (m24) -- (m25) -- (m26)-- (m27) ;
  
% ligne "n" continuŽe  
  \coordinate (n19) at (0.52,1.92); \coordinate (n20) at (-0.05,1.68) ; \coordinate (n21) at (-0.625,1.55);   
 \coordinate (n22) at (-1.2,1.45); \coordinate (n23) at (-1.6,1.4); \coordinate (n24) at (-2,1.35); 
   \coordinate (n25) at (-2.4,1.42);  \coordinate (n26) at (-2.74,1.5);  \coordinate (n27) at (-3,1.67); 
 \draw [thick, dashed] (n18) -- (n19) -- (n20) -- (n21)  -- (n22) -- (n23) -- (n24) -- (n25) -- (n26)-- (n27) -- (wg);
        
  % cercles
 \coordinate (z18c) at (1.84,0.825);  
 \draw [thick, dashed] (z18c) -- (g18) ;    
  \draw [thick, dashed]  (z19) -- (f19) -- (g19) -- (h19) -- (j19) -- (k19) -- (l19) -- (m19) -- (n19);
 \draw [thick, dashed]  (z20) -- (f20) -- (g20) -- (h20) -- (j20) -- (k20) -- (l20) -- (m20) -- (n20); 
  \draw [thick, dashed]  (z21) -- (f21) -- (g21) -- (h21) -- (j21) -- (k21) -- (l21) -- (m21) -- (n21); 
\draw [thick, dashed]  (z22) -- (f22) -- (g22) -- (h22) -- (j22) -- (k22) -- (l22) -- (m22) -- (n22); 
  \draw [thick, dashed]  (z23) -- (f23) -- (g23) -- (h23) -- (j23) -- (k23) -- (l23) -- (m23) -- (n23); 
  \draw [thick, dashed]  (z24) -- (f24) -- (g24) -- (h24) -- (j24) -- (k24) -- (l24) -- (m24) -- (n24); 
  \draw [thick, dashed]  (z25) -- (f25) -- (g25) -- (h25) -- (j25) -- (k25) -- (l25) -- (m25) -- (n25); 
  \draw [thick, dashed]  (z26) -- (f26) -- (g26) -- (h26) -- (j26) -- (k26) -- (l26) --  (n27);      
   
%cercle bleu
\coordinate (wmq) at (-3.3,3);  \coordinate (xmq) at (-3.68,2.38); \coordinate (ymq) at (-3.9,1.52); 
\coordinate (zmq) at (-4,0.55);   \coordinate (bmq) at (-3.9,-0.42);    \coordinate (fmq) at (-3.65,-1.32);     
\coordinate (gmq) at (-3.29,-1.98);  
 \draw  [line width=2pt, dashed, blue]  (um)-- (wmq) -- (xmq) --(ymq) --(zmq) --(bmq) -- (fmq) -- (gmq) -- (jm) ;
 \draw  [line width=2pt, blue]  (um) -- (vm) -- (wm) -- (xm) --(ym) --(zm) --(bm) -- (fm) -- (gm) -- (hm) -- (jm)  ;

%courbe rouge
\coordinate (yna) at (-0.75,1.45);\coordinate (yoa) at (-0.28,1.3); \coordinate (ypa) at (-0.28,1.3); 
\coordinate (ypa) at (0.18,1.13);  \coordinate (yqa) at (0.6,0.9);  \coordinate (yra) at (1,0.65); 
  \coordinate (ysa) at (1.35,0.37);    \coordinate (ytaa) at (1.75,0.17);
 \coordinate (yuaa) at (2.1,0); \coordinate (fva) at (2.32,-0.08);  \coordinate (fwa) at (2.75,-0.13);  
 \coordinate (fxa) at (3.18,-0.08); \coordinate (fya) at (3.65,0); 
    \coordinate (f10a) at (5.75,1.65); \coordinate (f11a) at (5.58,1.92);   \coordinate (f12a) at (5.3,2.18); 
 \coordinate (f13a)   at (4.71,2.38);  \coordinate (f14a)   at (4.1, 2.45);  \coordinate (f15a) at (3.37,2.37);  
 
\draw [line width=2pt,red]  (k15) -- (k16) -- (k17) -- (k18);
\draw [line width=2pt,red]   (fy) -- (fz) -- (f1) --
(f2) -- (f3) -- (f4)-- (f5) --  (f6) -- (f7) -- (f8) --  (f9)  ; 
\draw [line width=2pt,red] (f9) -- (f10a) -- (f11a) -- (f12a) -- (f13a) -- (f14a) -- (f15a) ; 
 \draw [line width=2pt, dashed,red] (k18) -- (k19) -- (k20) -- (k21)  -- (k22) -- (k23) -- (k24) -- (k25) -- (k26)-- (k27)-- (yg) ; 
 \draw [line width=2pt,red]  (yg) -- (yh) -- (yi) -- (yj) -- (yk) -- (yl) -- (ym) -- (yna) -- (yoa) -- (ypa)  -- (yqa) --
 (yra) -- (ysa) -- (ytaa) -- (yuaa) -- (fva) -- (fwa) -- (fxa) -- (fy);

 \end{tikzpicture}
\begin{tikzpicture}[scale=0.6]

%Rectangulo
 \draw [red, thick]  (0, 0) -- (6,0) ;
 \draw [blue, thick]  (6,0) -- (6,6) ; 
 \draw [blue, thick] (0,6) -- (0,0); 
\draw [red, thick]  (6,6) --  (0,6) ;
 
\coordinate  (0) at (0,0);
\coordinate  (25) at (0,4.5);
\coordinate  (26) at (0,3.2);
\coordinate  (27) at (0,2.5);
\coordinate  (13) at (0,6);

\coordinate  (9) at (6,0);
\coordinate  (8) at (6,1.5);
\coordinate  (19) at (6,2.8);
\coordinate  (20) at (6,3.5);
\coordinate  (21) at (6,6);

\coordinate  (1) at (2,0);
\coordinate  (4) at (3,0);
\coordinate  (6) at (4.8,0);

\coordinate  (22) at (2,6);
\coordinate  (23) at (3,6);
\coordinate  (24) at (4.8,6);

\coordinate  (2) at (1.2,2);
\coordinate  (3) at (2.4,2);
\coordinate  (5) at (3.7,2.5);
\coordinate  (7) at (5,2.2);

\coordinate  (14) at (1.5,5);
\coordinate  (15) at (2.5,4);
\coordinate  (16) at (4,3.8);
\coordinate  (17) at (4.6,3);
\coordinate  (18) at (4.9,5);

\draw [green, thick]  (0) -- (2) -- (1) -- (3) -- (2);
\draw [green, thick]  (5) -- (4) -- (3) -- (5) -- (6) -- (7) -- (5);
\draw [green, thick] (9) -- (7) -- (8);
\draw [green, thick] (27) -- (2) -- (26);
\draw [green, thick] (25) -- (14) -- (13);
\draw [green, thick] (14) -- (22) -- (15) -- (14) -- (2) -- (15) -- (3);
\draw [green, thick] (21) -- (18) -- (24) -- (16) -- (18) -- (17) -- (16) -- (23) -- (15) -- (16) -- (5) -- (15);
\draw [green, thick] (18) -- (20) -- (17) -- (19) -- (7) -- (17) -- (5);

%setas
\node at (1,0) [red] {>};
\node at (1,0) [below]{$a$};
\node at (2.5,0) [red] {>};
\node at (2.5,0)[below]{$b$};
\node at (4,0)[red] {>};
\node at (4,0)[below]{$c$};
\node at (5.5,0)[red] {>};
\node at (5.5,0)[below]{$d$};

\node at (1,6)[red] {>};
\node at (1,6)[above]{$a$};
\node at (2.5,6)[red] {>};
\node at (2.5,6)[above]{$b$};
\node at (4,6)[red] {>};
\node at (4,6)[above]{$c$};
\node at (5.5,6)[red] {>};
\node at (5.5,6)[above]{$d$};

\node at (0, 5.2)[blue]{$\vee$};
\node at (0,5.2)[left]{$e$};
\node at (0, 3.8)[blue]{$\vee$};
\node at (0,3.8)[left]{$f$};
\node at (0, 2.8)[blue]{$\vee$};
\node at (0,2.8)[left]{$g$};
\node at (0, 1.25)[blue]{$\vee$};
\node at (0,1.25)[left]{$h$};

\node at (6, 0.9)[blue]{$\wedge$};
\node at (6,0.9)[right]{$e$};
\node at (6, 2.2)[blue]{$\wedge$};
\node at (6,2.2)[right]{$f$};
\node at (6, 3.1)[blue]{$\wedge$};
\node at (6,3.1)[right]{$g$};
\node at (6, 4.7)[blue]{$\wedge$};
\node at (6,4.7)[right]{$h$};

\node at (0, 0)[left]{$A$};
\node at (6, 0)[right]{$A$};
\node at (0, 6)[left]{$A$};
\node at (6, 6)[right]{$A$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.5]
 
%le point singulier
\coordinate (a0) at (-3.51,-3.3); 

%la ligne "s" de 21 ˆ 29 FINI
\coordinate (s21) at (0.8,0); 
\coordinate (s22) at (0.35,0.09); \coordinate (s23) at (0.03,0.13); \coordinate (s24) at (-0.5,0.2); 
\coordinate (s25) at (-1.05,0.2); \coordinate (s26) at (-1.5,0.2); \coordinate (s27) at ( -2,0.2); 
\coordinate (s28) at (-2.5,0.1); 
\draw [thick,black]  (s21) -- (s22) -- (s23) -- (s24) -- (s25) -- (s26) -- (s27)-- (s28);

%la ligne "t"  FINI
\coordinate (t13) at (2.24,-1.2);\coordinate (t14) at (2.2,-1);
\coordinate (t15) at (2.12,-0.81); \coordinate (t16) at (2,-0.62); \coordinate (t17) at (1.855,-0.51); 
\coordinate (t18) at (1.65,-0.37); \coordinate (t19) at (1.42,-0.25); \coordinate (t20) at (1.1,-0.1); 
\coordinate (t21) at (0.8,0); \coordinate (t22) at (0.4,0.15); \coordinate (t23) at (0.03,0.2); 
\coordinate (t24) at (-0.5,0.28); \coordinate (t25) at (-1.04,0.3); \coordinate (t26) at (-1.45,0.3); 
\coordinate (t27) at (-1.9,0.27); \coordinate (t28) at (-2.45,0.1); \coordinate (t29) at (-2.9,-0.1); 
\coordinate (t30) at (-3.27,-0.3); \coordinate (t31) at (-3.5,-0.47); \coordinate (t32) at (-3.8,-0.7); 
\coordinate (t33) at (-4,-1); \coordinate (t34) at (-4.1,-1.2); \coordinate (t35) at (-4.2,-1.7); 
\coordinate (t36) at (-4.18,-2.2); \coordinate (t37) at (-3.9,-2.8);
\draw [thick,black] (t13) -- (t14) --  (t15) -- (t16) -- (t17) --  (t18) -- (t19) -- (t20) -- (t21) -- (t22) -- (t23)
-- (t24) -- (t25) -- (t26) -- (t27) -- (t28) -- (t29) -- (t30) -- (t31) -- (t32) -- (t33) -- (t34) -- (t35) 
-- (t36) -- (t37) -- (a0) ;

%la ligne "u" FINI
\coordinate (u12) at (2.23,-1.2); \coordinate (u13) at (2.24,-1); \coordinate (u14) at (2.2,-1);
\coordinate (u15) at (2.15,-0.67); \coordinate (u16) at (2,-0.45); \coordinate (u17) at (1.8,-0.3);
\coordinate (u18) at (1.6,-0.175); \coordinate (u19) at (1.32,0.04); \coordinate (u20) at (1,0.2); 
\coordinate (u21) at (0.7,0.36); \coordinate (u22) at (0.35,0.47); \coordinate (u23) at (0.01,0.52); 
\coordinate (u24) at (-0.5,0.6); \coordinate (u25) at (-0.95,0.6); \coordinate (u26) at (-1.4,0.6); 
\coordinate (u27) at ( -1.8,0.56); \coordinate (u28) at (-2.3,0.4); \coordinate (u29) at (-2.8,0.2); 
\coordinate (u30) at (-3.2,-0.08); \coordinate (u31) at (-3.5,-0.29); \coordinate (u32) at (-3.8,-0.7); 
\coordinate (u33) at (-3.2,-0.08); \coordinate (u34) at (-3.5,-0.29); \coordinate (u35) at (-3.8,-0.7); 
\draw [thick,black]  (u13) -- (u14) -- (u15) -- (u16) -- (u17) -- (u18)  -- (u19) -- (u20) -- (u21) -- (u22) 
-- (u23) -- (u24) -- (u25) -- (u26) -- (u27) -- (u28) -- (u29) -- (u30) -- (u31)-- (u32) ;

%la ligne "v"  FINI
\coordinate (v11) at (2.15,-1.6); \coordinate (v12) at (2.3,-1.2); 
\coordinate (v13) at (2.3,-0.85); \coordinate (v14) at (2.3,-0.5); \coordinate (v15) at (2.2,-0.25); 
\coordinate (v16) at (2,-0.045); \coordinate (v17) at (1.8,0.2); \coordinate (v18) at (1.6,0.4); 
\coordinate (v19) at (1.3,0.6); \coordinate (v20) at (1,0.78); \coordinate (v21) at (0.7,0.9); 
\coordinate (v22) at (0.35,1.05); \coordinate (v23) at (0,1.1); \coordinate (v24) at (-0.5,1.15); 
\coordinate (v25) at (-0.95,1.13); \coordinate (v26) at (-1.4,1.08); \coordinate (v27) at (-1.8,1); 
\coordinate (v28) at (-2.3,0.8); \coordinate (v29) at (-2.8,0.55); \coordinate (v30) at (-3.2,0.3); 
\coordinate (v31) at (-3.5,0); \coordinate (v32) at (- 3.8,-0.4); \coordinate (v33) at (-4, -0.8); 
\coordinate (v34) at (-5.1,-0.95); \coordinate (v35) at (-4.93,-1.6); \coordinate (v36) at (-4.66,-2.2); 
 \draw [thick,black]  (u12) -- (v11) -- (v12)-- (v13) --  (v14) -- (v15) -- (v16) -- (v17) -- (v18) -- (v19) 
 --  (v20) -- (v21) -- (v22) -- (v23) -- (v24) -- (v25) -- (v26) -- (v27) -- (v28) -- (v29) -- (v30) -- (v31) 
 --  (v32) --(v33) -- (t34) ;
 %  -- (v33)  -- (v34) --  (v35) -- (v36) -- (v0) ; (-4.2,-0.6)
 
% \node at (v32) {$\bullet$};

%la ligne "w" de 7 au bout
\coordinate (w7) at (1.6,-2.5); \coordinate (w8) at (1.8,-2.3); \coordinate (w9) at (2,-2); 
\coordinate (w10) at (2.15,-1.6); \coordinate (w11) at (2.4,-1.2); \coordinate (w12) at (2.6,-0.8); 
\coordinate (w13) at (2.6,-0.46); \coordinate (w14) at (2.56,-0.02); \coordinate (w15) at (2.4,0.21); 
\coordinate (w16) at (2.25,0.5); \coordinate (w17) at (2,0.8); \coordinate (w18) at (1.8,1); 
\coordinate (w19) at (1.5,1.3); \coordinate (w20) at (1.15,1.5); \coordinate (w21) at (0.8,1.6); 
\coordinate (w22) at (0.4,1.7); \coordinate (w23) at (-0.02,1.78); \coordinate (w24) at (-0.5,1.8); 
\coordinate (w25) at (-1,1.78); \coordinate (w26) at (-1.45,1.7); \coordinate (w27) at ( -1.92,1.5); 
\coordinate (w28) at (-2.4,1.27); \coordinate (w29) at (-2.9,1); \coordinate (w30) at (-3.25,0.7); 
\coordinate (w31) at (-3.6,0.3); \coordinate (w32) at (- 3.9,-0.1); \coordinate (w33) at (-4.1,-0.6); 
\coordinate (w34) at (-4.22,-1.05); \coordinate (w35) at (-4.25,-1.6); \coordinate (w36) at (-4.22,-2.18); 
\coordinate (w37) at (-4,-2.61); 
 \draw [thick,black]  (w7)-- (w8) -- (w9)-- (w10) -- (w11) -- (w12) -- (w13) -- (w14)-- (w15) -- (w16)
--  (w17) -- (w18) -- (w19) --  (w20) -- (w21) -- (w22) --  (w23) -- (w24) -- (w25) -- (w26) -- (w27) 
-- (w28) --  (w29) -- (w30)  -- (w31) -- (w32) -- (w33) -- (w34) -- (w35) -- (w36)  -- (w37) -- (a0);;

%la ligne "x" de 3 au bout 
\coordinate (x3) at (-0.8,-3.55); 
\coordinate (x4) at (-0.1,-3.36); \coordinate (x5) at (0.51,-3.14); \coordinate (x6) at (1.1,-2.85); 
\coordinate (x7) at (1.6,-2.5); \coordinate (x8) at (2,-2.2); \coordinate (x9) at (2.3,-1.8); 
\coordinate (x10) at (2.6,-1.35); \coordinate (x11) at (2.85,-1); \coordinate (x12) at (3,-0.5); 
\coordinate (x13) at (3,-0.05); \coordinate (x14) at (3,0.45); \coordinate (x15) at (2.85,0.77); 
\coordinate (x16) at (2.66,1.16); \coordinate (x17) at (2.42,1.4); \coordinate (x18) at (2.18,1.65); 
\coordinate (x19) at (1.8,2); \coordinate (x20) at (1.4,2.2); \coordinate (x21) at (0.95,2.36); 
\coordinate (x22) at (0.5,2.45); \coordinate (x23) at (-0.02,2.48); \coordinate (x24) at (-0.56,2.5); 
\coordinate (x25) at (-1.1,2.4); \coordinate (x26) at (-1.6,2.25); \coordinate (x27) at ( -2.1,2.1); 
\coordinate (x28) at (-2.6,1.8); \coordinate (x29) at (-3.1,1.45); \coordinate (x30) at (-3.5,1.1); 
\coordinate (x31) at (-3.82,0.6); \coordinate (x32) at (- 4.1,0.1); \coordinate (x33) at (-4.25,-0.42); 
\coordinate (x34) at (-4.4,-0.93); \coordinate (x35) at (-4.4,-1.53); \coordinate (x36) at (-4.33,-2.1); 
\coordinate (x37) at (-4.08,-2.6); 
 \draw [thick,black]  (x3) -- (x4) -- (x5) -- (x6) -- (x7)-- (x8)-- (x9) -- (x10) -- (x11) -- (x12) -- (x13) 
 -- (x14) -- (x15) -- (x16) --  (x17) -- (x18) -- (x19) --  (x20) -- (x21) -- (x22) --  (x23) -- (x24) --(x25) 
 -- (x26) -- (x27) -- (x28) -- (x29) -- (x30) -- (x31) -- (x32) -- (x33)-- (x34) -- (x35) 
 -- (x36) -- (x37) -- (a0);
%\node at (x13) {$\bullet$};

%la ligne "y" 
\coordinate (y1a) at (-2.92,-3.455);
\coordinate (y1) at (-2.33,-3.57); \coordinate (y2) at (-1.57,-3.58); \coordinate (y3) at (-0.8,-3.55); 
\coordinate (y4) at (-0.1,-3.4); \coordinate (y5) at (0.55,-3.2); \coordinate (y6) at (1.22,-2.95); 
\coordinate (y7) at (1.7,-2.6); \coordinate (y8) at (2.3,-2.22); \coordinate (y9) at (2.7,-1.8); 
\coordinate (y10) at (3.05,-1.35); \coordinate (y11) at (3.35,-0.9); \coordinate (y12) at (3.52,-0.38); 
\coordinate (y13) at (3.55,0.18); \coordinate (y14) at (3.5,0.75); \coordinate (y15) at (3.4,1.1); 
\coordinate (y16) at (3.2,1.6); \coordinate (y17) at (3,2); \coordinate (y18) at (2.67,2.3); 
\coordinate (y19) at (2.2,2.6); \coordinate (y20) at (1.73,2.9); \coordinate (y21) at (1.2,3.05); 
\coordinate (y22) at (0.6,3.18); \coordinate (y23) at (0,3.2); \coordinate (y24) at (-0.6,3.18); 
\coordinate (y25) at (-1.2,3.05); \coordinate (y26) at (-1.8,2.85); \coordinate (y27) at ( -2.4,2.6); 
\coordinate (y28) at (-2.97,2.2); \coordinate (y29) at (-3.4,1.85); \coordinate (y30) at (-3.8,1.4); 
\coordinate (y31) at (-4.2,0.8); \coordinate (y32) at (- 4.4,0.3); \coordinate (y33) at (-4.58,-0.28); 
\coordinate (y34) at (-4.66,-0.9) ;\coordinate (y35) at (-4.58,-1.5); \coordinate (y36) at (-4.41,-2.1); 
\coordinate (y37) at (-4.17,-2.57); 
 \draw [thick,black]  (a0) -- (y1a) -- (y1) -- (y2) -- (y3) -- (y4) -- (y5) -- (y6) --(y7)-- (y8) --(y9) -- (y10)
-- (y11) -- (y12) -- (y13) -- (y14) --(y15) -- (y16) --  (y17) -- (y18) -- (y19) --  (y20) -- (y21)-- (y22) --  (y23) 
-- (y24) -- (y25) -- (y26) -- (y27) -- (y28) -- (y29) -- (y30) -- (y31) -- (y32) -- (y33) -- (y34) 
-- (y35) -- (y36) -- (y37) -- (a0);

%la ligne "z" 
\coordinate (z1a) at (-2.93,-3.452);
\coordinate (z1) at (-2.35,-3.6); \coordinate (z2) at (-1.62,-3.7); \coordinate (z3) at (-0.85,-3.7); 
\coordinate (z4) at (-0.1,-3.6); \coordinate (z5) at (0.6,-3.4); \coordinate (z6) at (1.35,-3.15); 
\coordinate (z7) at (1.9,-2.85); \coordinate (z8) at (2.6,-2.4); \coordinate (z9) at (3.1,-1.98); 
\coordinate (z10) at (3.57,-1.4); \coordinate (z11) at (3.96,-0.9); \coordinate (z12) at (4.2,-0.4); 
\coordinate (z13) at (4.25,0.2); \coordinate (z14) at (4.25,0.83); \coordinate (z15) at (4.2,1.38); 
\coordinate (z16) at (4,1.9); \coordinate (z17) at (3.62,2.38); \coordinate (z18) at (3.22,2.8); 
\coordinate (z19) at (2.7,3.1); \coordinate (z20) at (2.1,3.42); \coordinate (z21) at (1.42,3.64); 
\coordinate (z22) at (0.8,3.8); \coordinate (z23) at (0.02,3.8); \coordinate (z24) at (-0.7,3.75); 
\coordinate (z25) at (-1.4,3.6); \coordinate (z26) at (-2.1,3.36); \coordinate (z27) at ( -2.7,3); 
\coordinate (z28) at (-3.3,2.6); \coordinate (z29) at (-3.8,2.2); \coordinate (z30) at (-4.2,1.6); 
\coordinate (z31) at (-4.6,1); \coordinate (z32) at (- 4.8,0.43); \coordinate (z33) at (-4.9,-0.2); 
\coordinate (z34) at (-4.9,-0.9); \coordinate (z35) at (-4.75,-1.5); \coordinate (z36) at (-4.53,-2.1); 
\coordinate (z37) at (-4.25,-2.57); 
 \draw [thick,black]  (a0) -- (z1a) -- (z1) -- (z2)--  (z3) -- (z4) -- (z5) -- (z6) -- (z7) -- (z8) --(z9) -- (z10)
 --(z11) -- (z12) -- (z13) -- (z14) -- (z15) --(z16) --  (z17) -- (z18) -- (z19) --  (z20) -- (z21)-- (z22) --  (z23)
 -- (z24) -- (z25) -- (z26) -- (z27) -- (z28) -- (z29) -- (z30) -- (z31)-- (z32) -- (z33) -- (z34) --(z35)
 -- (z36)-- (z37)  -- (a0);

%la ligne "a" 
\coordinate (a1a) at (-2.955,-3.53);
\coordinate (a1) at (-2.4,-3.7); \coordinate (a2) at (-1.66,-3.82); \coordinate (a3) at (-0.9,-3.86); 
\coordinate (a4) at (-0.1,-3.82); \coordinate (a5) at (0.65,-3.7); \coordinate (a6) at (1.5,-3.47); 
\coordinate (a7) at (2.2,-3.2); \coordinate (a8) at (2.95,-2.7); \coordinate (a9) at (3.5,-2.25); 
\coordinate (a10) at (4.08,-1.7); \coordinate (a11) at (4.55,-1.1); \coordinate (a12) at (4.75,-0.5); 
\coordinate (a13) at (4.92,0.18); \coordinate (a14) at (5,0.8); \coordinate (a15) at (4.9,1.4); 
\coordinate (a16) at (4.65,2); \coordinate (a17) at (4.3,2.6); \coordinate (a18) at (3.8,3.07); 
\coordinate (a19) at (3.2,3.5); \coordinate (a20) at (2.55,3.82); \coordinate (a21) at (1.7,4.05); 
\coordinate (a22) at (0.97,4.17); \coordinate (a23) at (0.09,4.2); \coordinate (a24) at (-0.76,4.17); 
\coordinate (a25) at (-1.6,4); \coordinate (a26) at (-2.32,3.75); \coordinate (a27) at ( -3.1,3.35); 
\coordinate (a28) at (-3.7,2.82); \coordinate (a29) at (-4.2,2.4); \coordinate (a30) at (-4.6,1.8); 
\coordinate (a31) at (-4.95,1.07); \coordinate (a32) at (- 5.1,0.4); \coordinate (a33) at (-5.17,-0.25); 
\coordinate (a34) at (-5.1,-0.95); \coordinate (a35) at (-4.93,-1.6); \coordinate (a36) at (-4.66,-2.2); 
\coordinate (a37) at (-4.085,-2.85); 
  \draw [line width=2pt,blue]  (a0) -- (a1a) -- (a1) -- (a2) -- (a3) -- (a4) -- (a5)-- (a6) -- (a7) -- (a8) -- (a9) -- (a10)--
  (a11) -- (a12) -- (a13) --  (a14) -- (a15)  -- (a16) --  (a17) -- (a18)  -- (a19) --  (a20) -- (a21)
  -- (a22) --  (a23) -- (a24)  -- (a25) --  (a26) -- (a27)  -- (a28) --  (a29) -- (a30) 
  -- (a31) --  (a32) -- (a33)  -- (a34) --  (a35) -- (a36) -- (a37) -- (a0) ;
  
  %\node at (-4.33,-2.7) {$\bullet$};

%la ligne "b" 
\coordinate (b1a) at (-2.97,-3.63);  
\coordinate (b1) at (-2.43,-3.8); \coordinate (b2) at (-1.72,-4); \coordinate (b3) at (-0.95,-4.15); 
\coordinate (b4) at (-0.1,-4.18); \coordinate (b5) at (0.72,-4.1); \coordinate (b6) at (1.6,-3.9); 
\coordinate (b7) at (2.4,-3.58); \coordinate (b8) at (3.25,-3.17); \coordinate (b9) at (3.9,-2.65); 
\coordinate (b10) at (4.5,-2.1); \coordinate (b11) at (5.05,-1.5); \coordinate (b12) at (5.38,-0.8); 
\coordinate (b13) at (5.6,-0.1); \coordinate (b14) at (5.65,0.6); \coordinate (b15) at (5.6,1.35); 
\coordinate (b16) at (5.3,2); \coordinate (b17) at (4.84,2.6); \coordinate (b18) at (4.3,3.2); 
\coordinate (b19) at (3.7,3.6); \coordinate (b20) at (2.95,4); \coordinate (b21) at (2,4.3); 
\coordinate (b22) at (1.2,4.4); \coordinate (b23) at (0.15,4.44); \coordinate (b24) at (-0.78,4.4); 
\coordinate (b25) at (-1.7,4.23); \coordinate (b26) at (-2.6,3.92); \coordinate (b27) at (-3.3,3.5); 
\coordinate (b28) at (-4.1,2.95); \coordinate (b29) at (-4.6,2.4); \coordinate (b30) at (-5,1.8); 
\coordinate (b31) at (-5.3,1); \coordinate (b32) at (-5.4,0.38); \coordinate (b33) at (-5.4,-0.4); 
\coordinate (b34) at (-5.25,-1); \coordinate (b35) at (-5.04,-1.68); \coordinate (b36) at (-4.72,-2.3); 
\coordinate (b37) at (-4.36,-2.64); 
\draw [thick,black]  (a0) -- (b1a) --  (b1)-- (b2)-- (b3) -- (b4)-- (b5)-- (b6) -- (b7) -- (b8) -- (b9) -- (b10)
 -- (b11) -- (b12) -- (b13) -- (b14) -- (b15) -- (b16) --  (b17) -- (b18)  -- (b19) --  (b20)
 -- (b21)-- (b22) --  (b23) -- (b24) -- (b25) -- (b26) -- (b27) -- (b28) -- (b29) -- (b30) -- (b31) -- (b32) -- (b33) 
 -- (b34) -- (b35) -- (b36) -- (b37) -- (a0) ;

  %la ligne "c" 
  \coordinate (c1a) at (-2.97,-3.75);  
\coordinate (c1) at (-2.475,-4); \coordinate (c2) at (-1.76,-4.2); \coordinate (c3) at (-1,-4.4); 
\coordinate (c4) at (-0.1,-4.45); \coordinate (c5) at (0.75,-4.4); \coordinate (c6) at (1.65,-4.25); 
\coordinate (c7) at (2.6,-4); \coordinate (c8) at (3.425,-3.6); \coordinate (c9) at (4.21,-3.18); 
\coordinate (c10) at (4.85,-2.6); \coordinate (c11) at (5.44,-1.9); \coordinate (c12) at (5.83,-1.22); 
\coordinate (c13) at (6.12,-0.5); \coordinate (c14) at (6.2,0.22); \coordinate (c15) at (6.08,1.1); 
\coordinate (c16) at (5.8,1.8); \coordinate (c17) at (5.4,2.5); \coordinate (c18) at (4.6,3.2); 
\coordinate (c19) at (3.9,3.7); \coordinate (c20) at (3.05,4.02); \coordinate (c21) at (2.1,4.3); 
\coordinate (c22) at  (1.2,4.4); 
% pas de (c..) en haut 
\coordinate (c25) at (-1.7,4.23); \coordinate (c26) at (-2.65,3.95); \coordinate (c27) at ( -3.5,3.5); 
\coordinate (c28) at (-4.2,3); \coordinate (c29) at (-4.8,2.4); \coordinate (c30) at (-5.3,1.75); 
\coordinate (c31) at (-5.6,0.9); \coordinate (c32) at (-5.62,0.2); \coordinate (c33) at (-5.65,-0.55); 
\coordinate (c34) at (-5.4,-1.15); \coordinate (c35) at (-5.13,-1.8); \coordinate (c36) at (-4.77,-2.4); 
 \coordinate (c37) at (-4.43,-2.7); % (-4.2,-2.93); 
\draw [thick,black]  (a0) -- (c1a) -- (c1) -- (c2) -- (c3) -- (c4) -- (c5)-- (c6) -- (c7) -- (c8) -- (c9) -- (c10)
 -- (c11) -- (c12) -- (c13) -- (c14) -- (c15) -- (c16) --  (c17) -- (c18) -- (c19) --  (c20) -- (c21)-- (c22) ;
\draw [thick,black] (c25) --  (c26) -- (c27) -- (c28) -- (c29) -- (c30) -- (c31) -- (c32) -- (c33) -- (c34) 
-- (c35) -- (c36) -- (c37) -- (a0) ;

  %la ligne "d" 
    \coordinate (d1a) at (-3,-3.8);  
\coordinate (d1) at (-2.5,-4.18); \coordinate (d2) at (-1.8,-4.4); \coordinate (d3) at (-1,-4.65); 
\coordinate (d4) at (-0.1,-4.72); \coordinate (d5) at (0.78,-4.7); \coordinate (d6) at (1.67,-4.6); 
\coordinate (d7) at (2.69,-4.4); \coordinate (d8) at (3.58,-4.05); \coordinate (d9) at (4.4,-3.6); 
\coordinate (d10) at (5.12,-3.05); \coordinate (d11) at (5.75,-2.4); \coordinate (d12) at (6.2,-1.7); 
\coordinate (d13) at (6.45,-1) ; \coordinate (d14) at (6.6,-0.2); \coordinate (d15) at (6.42,0.82); 
\coordinate (d16) at (6.16,1.4); 
% pas de (d..) en haut
\coordinate (d28) at (-3.7,2.82); \coordinate (d29) at (-4.2,2.4); \coordinate (d30) at (-4.6,1.8); 
\coordinate (d31) at (-5.72,0.8); \coordinate (d32) at (-5.8,0.05); \coordinate (d33) at (-5.78,-0.66); 
\coordinate (d34) at (-5.53,-1.36); \coordinate (d35) at (-5.2,-1.92); \coordinate (d36) at (-4.8,-2.53); 
\coordinate (d37) at  (-4.48,-2.8);% (-4.25,-2.97); 
\draw [thick,black]  (a0) -- (d1a) -- (d1)-- (d2) -- (d3) -- (d4) -- (d5)-- (d6) -- (d7) -- (d8) -- (d9) -- (d10)
-- (d11) -- (d12) -- (d13) -- (d14) -- (d15) -- (d16);
\draw [thick,black]  (c30) -- (d31) -- (d32) -- (d33) -- (d34) --  (d35) -- (d36) -- (d37) -- (a0) ;

 %la ligne "e" 
 \coordinate (e1a) at (-3.02,-3.85);  
\coordinate (e1) at (-2.55,-4.22); \coordinate (e2) at (-1.8,-4.6); \coordinate (e3) at (-1,-4.84); 
\coordinate (e4) at (-0.1,-4.95); \coordinate (e5) at (0.8,-5); \coordinate (e6) at (1.67,-4.98); 
\coordinate (e7) at (2.7,-4.8); \coordinate (e8) at (3.62,-4.48); \coordinate (e9) at (4.5,-4.08); 
\coordinate (e10) at (5.2,-3.5); \coordinate (e11) at (5.81,-2.9); \coordinate (e12) at (6.28,-2.3); 
\coordinate (e13) at (6.6,-1.4); \coordinate (e13a) at (6.64,-0.8); 
% pas de (e..) en haut 
\coordinate (e32) at(-5.8,0.05);\coordinate (e33) at (-5.82,-0.68); 
\coordinate (e34) at (-5.63,-1.5); \coordinate (e35) at (-5.25,-2.1); \coordinate (e36) at (-4.82,-2.68); 
\coordinate (e37) at  (-4.5,-2.9); 
\draw [thick,black]  (a0) --(e1a) --   (e1)-- (e2) -- (e3) -- (e4) -- (e5)-- (e6) -- (e7) -- (e8) -- (e9) -- (e10) 
-- (e11) -- (e12) -- (e13) -- (e13a) -- (d14);
% reprise des (e..)
\draw [thick,black]  (e32) -- (e33)  -- (e34)  --  (e35) -- (e36)-- (e37) -- (a0) ;

 %la ligne "f" - FINI
 \coordinate (f3) at (-1,-4.9); 
\coordinate (f4) at (-0.1,-5.1); \coordinate (f5) at (0.8,-5.2); \coordinate (f6) at (1.65,-5.2); 
\coordinate (f7) at (2.68,-5.05); \coordinate (f8) at (3.52,-4.82); \coordinate (f9) at (4.45,-4.4); 
\coordinate (f10) at (5.2,-3.9); \coordinate (f11) at (5.8,-3.3); \coordinate (f12) at (6.2,-2.7); 
\coordinate (f13) at (6.575,-1.65); 
\draw [thick,black]  (e2) -- (f3) -- (f4) -- (f5)-- (f6) --(f7) -- (f8) -- (f9)-- (f10) -- (f11) -- (f12) -- (f13);

%la ligne "g" - FINI
\coordinate (g4) at (-0.1,-5.14); \coordinate (g5) at (0.78,-5.27); \coordinate (g6) at (1.63,-5.3); 
\coordinate (g7) at (2.6,-5.2); \coordinate (g8) at (3.45,-5); \coordinate (g9) at (4.21,-4.67); 
\coordinate (g10) at (5,-4.13); 
\draw [thick,black] (f3) -- (g4) -- (g5)-- (g6) -- (g7) -- (g8) -- (g9) -- (g10);

  %les cercles" 
 \draw [thick,black]  (z1a) -- (a1a) -- (b1a) -- (c1a) -- (d1a) -- (e1a) ;
 \draw [thick,black]  (z1) -- (a1) -- (b1) -- (c1) -- (d1) -- (e1) ;
 \draw [thick,black]  (y2) -- (z2) -- (a2) -- (b2) -- (c2) -- (d2) -- (e2) ;
 \draw [thick,black]  (y3) -- (z3) -- (a3) -- (b3) -- (c3) -- (d3) -- (e3) -- (f3) ;
 \draw [thick,black]  (x4) -- (y4) -- (z4) -- (a4) -- (b4) -- (c4) -- (d4) -- (e4) -- (f4) -- (g4) ;
 \draw [thick,black]  (x5) -- (y5) -- (z5) -- (a5) -- (b5) -- (c5) -- (d5) -- (e5) -- (f5) -- (g5) ;
 \draw [thick,black]  (x6) -- (y6) -- (z6) -- (a6) -- (b6) -- (c6) -- (d6) -- (e6) -- (f6) -- (g6) ;
\draw [thick,black]  (x7) -- (y7) -- (z7) -- (a7) -- (b7) -- (c7) -- (d7) -- (e7) -- (f7) -- (g7) ;
\draw [thick,black]  (w8) -- (x8) -- (y8) -- (z8) -- (a8) -- (b8) -- (c8) -- (d8) -- (e8) -- (f8) -- (g8) ;
\draw [thick,black]  (w9) -- (x9) -- (y9) -- (z9) -- (a9) -- (b9) -- (c9) -- (d9) -- (e9) -- (f9) -- (g9) ;
\draw [thick,black]  (w10) -- (x10) -- (y10) -- (z10) -- (a10) -- (b10) -- (c10) -- (d10) -- (e10) -- (f10) -- (g10) ;
\draw [thick,black]  (w11) -- (x11) -- (y11) -- (z11) -- (a11) -- (b11) -- (c11) -- (d11) -- (e11) -- (f11) ;  
\draw [thick,black]  (v12) -- (w12) -- (x12) -- (y12) -- (z12) -- (a12) -- (b12) -- (c12) -- (d12) -- (e12) -- (f12) ; 
\draw [thick,black]  (u13)--(v13) -- (w13) -- (x13) -- (y13) -- (z13) -- (a13) -- (b13) -- (c13) -- (d13) -- (e13) --(f13) ;
\draw [thick,black]  (u14) -- (v14) -- (w14) -- (x14) -- (y14) -- (z14) -- (a14) -- (b14) -- (c14) -- (d14) ;
\draw [thick,black]  (t15) -- (u15) -- (v15) -- (w15) -- (x15) -- (y15) -- (z15) -- (a15) -- (b15) -- (c15) -- (d15) ;
\draw [thick,black]  (t16) -- (u16) -- (v16) -- (w16) -- (x16) -- (y16) -- (z16) -- (a16) -- (b16) -- (c16) -- (d16) ;
\draw [thick,black]  (t17) -- (u17) -- (v17) -- (w17) -- (x17) -- (y17) -- (z17) -- (a17) -- (b17) -- (c17) -- (d16);
\draw [thick,black]  (t18) -- (u18) -- (v18) -- (w18) -- (x18) -- (y18) -- (z18) -- (a18) -- (b18) -- (c18) ;
\draw [thick,black]  (t19) -- (u19) -- (v19) -- (w19) -- (x19) -- (y19) -- (z19) -- (a19) -- (b19) -- (c19) ;
\draw [thick,black]  (t20) -- (u20) -- (v20) -- (w20) -- (x20) -- (y20) -- (z20) -- (a20) -- (b20) -- (c20) ;
\draw [thick,black]  (s21) -- (t21) -- (u21) -- (v21) -- (w21) -- (x21) -- (y21) -- (z21) -- (a21) -- (b21) -- (c21) ;
\draw [thick,black]  (s22) --(t22) -- (u22) -- (v22) -- (w22) -- (x22) -- (y22) -- (z22) -- (a22) -- (b22)-- (c22) ;
\draw [thick,black]  (s23) --(t23) -- (u23) -- (v23) -- (w23) -- (x23) -- (y23) -- (z23) -- (a23) -- (b23)  ;
\draw [thick,black]  (s24) --(t24) -- (u24) -- (v24) -- (w24) -- (x24) -- (y24) -- (z24) -- (a24) -- (b24)  ;
\draw [thick,black]  (s25) --(t25) -- (u25) -- (v25) -- (w25) -- (x25) -- (y25) -- (z25) -- (a25) -- (b25)  ;
\draw [thick,black]  (s26) --(t26) -- (u26) -- (v26) -- (w26) -- (x26) -- (y26) -- (z26) -- (a26) -- (b26)  ;
\draw [thick,black]  (s27) --(t27) -- (u27) -- (v27) -- (w27) -- (x27) -- (y27) -- (z27) -- (a27) -- (b27) -- (c27) ;
\draw [thick,black]  (s28) --(t28) -- (u28) -- (v28) -- (w28) -- (x28) -- (y28) -- (z28) -- (a28) -- (b28) -- (c28) ;
\draw [thick,black]  (t29) -- (u29) -- (v29) -- (w29) -- (x29) -- (y29) -- (z29) -- (a29) -- (b29) -- (c29) ;
\draw [thick,black]  (t30) -- (u30) -- (v30) -- (w30) -- (x30) -- (y30) -- (z30) -- (a30) -- (b30) -- (c30) ;
\draw [thick,black]  (t31) -- (u31) -- (v31) -- (w31) -- (x31) -- (y31) -- (z31) -- (a31) -- (b31) -- (c31) -- (d31) ;
\draw [thick,black]  (t32) -- (u32) -- (v32) -- (w32) -- (x32) -- (y32) -- (z32) -- (a32) -- (b32) -- (c32) -- (d32) ;
\draw [thick,black]  (t33) --  (v33) -- (w33) -- (x33) -- (y33) -- (z33) -- (a33) -- (b33) -- (c33) -- (d33) -- (e33);
\draw [thick,black]  (t34) -- (w34) -- (x34) -- (y34) -- (z34) -- (a34) -- (b34) -- (c34) -- (d34) -- (e34);
\draw [thick,black]  (t35) -- (w35) -- (x35) -- (y35) -- (z35) -- (a35) -- (b35) -- (c35) -- (d35) -- (e35);
\draw [thick,black]  (t36) -- (w36) -- (x36) -- (y36) -- (z36) -- (a36) -- (b36) -- (c36) -- (d36) -- (e36);
\draw [thick,black]  (t37) -- (w37) -- (x37) -- (y37) -- (z37) -- %(a37) -- 
(b37) -- (c37) -- (d37) -- (e37);

\node at (a0) [below left,red] {$\bf A$};
\end{tikzpicture}
